Multi-agent blind quantum computation without universal cluster states

Blind quantum computation (BQC) protocols enable quantum algorithms to be executed on third-party quantum agents while keeping the data and algorithm confidential. The previous proposals for measurement-based BQC require preparing a highly entangled cluster state. In this paper, we show that such a requirement is not necessary. Our protocol only requires pre-shared bell pairs between delegated quantum agents, and there is no requirement for any classical or quantum information exchange between agents during the execution. Our proposal requires fewer quantum resources than previous proposals by eliminating the need for a universal cluster state.

==> figures/abstract/UBQC_protocols.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (44) at (5.75, 4) {};
		\node [style=vertex set] (46) at (5.75, 3) {};
		\node [style=vertex set] (64) at (5.75, 2) {};
		\node [style=vertex set] (66) at (5.75, 1) {};
		\node [style=none] (72) at (5, 4.5) {};
		\node [style=none] (73) at (5, 0.5) {};
		\node [style=none] (74) at (11, 0.5) {};
		\node [style=none] (75) at (11, 4.5) {};
		\node [style=vertex set] (76) at (14.75, 4) {};
		\node [style=vertex set] (78) at (14.75, 3) {};
		\node [style=vertex set] (96) at (14.75, 2) {};
		\node [style=vertex set] (98) at (14.75, 1) {};
		\node [style=none] (104) at (14, 4.5) {};
		\node [style=none] (105) at (14, 0.5) {};
		\node [style=none] (106) at (19.75, 0.5) {};
		\node [style=none] (107) at (19.75, 4.5) {};
		\node [style=vertex set] (108) at (7.25, 4) {};
		\node [style=vertex set] (109) at (7.25, 3) {};
		\node [style=vertex set] (110) at (7.25, 2) {};
		\node [style=vertex set] (111) at (7.25, 1) {};
		\node [style=vertex set] (112) at (16.25, 4) {};
		\node [style=vertex set] (113) at (16.25, 3) {};
		\node [style=vertex set] (114) at (16.25, 2) {};
		\node [style=vertex set] (115) at (16.25, 1) {};
		\node [style=vertex set] (116) at (8.75, 4) {};
		\node [style=vertex set] (117) at (8.75, 3) {};
		\node [style=vertex set] (118) at (8.75, 2) {};
		\node [style=vertex set] (119) at (8.75, 1) {};
		\node [style=vertex set] (120) at (17.75, 4) {};
		\node [style=vertex set] (121) at (17.75, 3) {};
		\node [style=vertex set] (122) at (17.75, 2) {};
		\node [style=vertex set] (123) at (17.75, 1) {};
		\node [style=vertex set] (124) at (10.25, 4) {};
		\node [style=vertex set] (125) at (10.25, 3) {};
		\node [style=vertex set] (126) at (10.25, 2) {};
		\node [style=vertex set] (127) at (10.25, 1) {};
		\node [style=vertex set] (128) at (19.25, 4) {};
		\node [style=vertex set] (129) at (19.25, 3) {};
		\node [style=vertex set] (130) at (19.25, 2) {};
		\node [style=vertex set] (131) at (19.25, 1) {};
		\node [style=vertex set] (132) at (-3, 4) {};
		\node [style=vertex set] (133) at (-3, 3) {};
		\node [style=vertex set] (134) at (-3, 2) {};
		\node [style=vertex set] (135) at (-3, 1) {};
		\node [style=none] (136) at (-3.5, 4.5) {};
		\node [style=none] (137) at (-3.5, 0.5) {};
		\node [style=none] (138) at (2, 0.5) {};
		\node [style=none] (139) at (2, 4.5) {};
		\node [style=vertex set] (140) at (-1.5, 4) {};
		\node [style=vertex set] (141) at (-1.5, 3) {};
		\node [style=vertex set] (142) at (-1.5, 2) {};
		\node [style=vertex set] (143) at (-1.5, 1) {};
		\node [style=vertex set] (144) at (0, 4) {};
		\node [style=vertex set] (145) at (0, 3) {};
		\node [style=vertex set] (146) at (0, 2) {};
		\node [style=vertex set] (147) at (0, 1) {};
		\node [style=vertex set] (148) at (1.5, 4) {};
		\node [style=vertex set] (149) at (1.5, 3) {};
		\node [style=vertex set] (150) at (1.5, 2) {};
		\node [style=vertex set] (151) at (1.5, 1) {};
		\node [style=none] (152) at (11.5, 6.25) {};
		\node [style=none] (153) at (11.5, 5.25) {};
		\node [style=none] (154) at (13.5, 5.25) {};
		\node [style=none] (155) at (13.5, 6.25) {};
		\node [style=none] (156) at (10, 4.75) {};
		\node [style=none] (157) at (15, 4.75) {};
		\node [style=none] (158) at (11.25, 5.5) {};
		\node [style=none] (159) at (13.75, 5.5) {};
		\node [style=none] (160) at (12.5, 6.75) {Client};
		\node [style=none] (161) at (8, 5.25) {Agent A};
		\node [style=none] (162) at (17, 5.25) {Agent B};
		\node [style=none] (163) at (-10, 3.5) {};
		\node [style=none] (164) at (-10, 1.5) {};
		\node [style=none] (165) at (-7, 1.5) {};
		\node [style=none] (166) at (-7, 3.5) {};
		\node [style=none] (167) at (-8.5, 4) {Client};
		\node [style=none] (168) at (-1, 5.5) {Agent};
		\node [style=none] (170) at (-6.25, 2.5) {};
		\node [style=none] (171) at (-4.25, 2.5) {};
		\node [style=vertex set] (172) at (-8.5, 2.5) {};
		\node [style=none] (173) at (-5, -1) {(a)};
		\node [style=none] (174) at (12.5, -1) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash edge, bend right=45, looseness=0.75] (66) to (98);
		\draw [style=black dash edge, bend right=60] (64) to (96);
		\draw [style=black dash edge, bend right=75, looseness=1.25] (46) to (78);
		\draw [style=black dash edge, bend right=90, looseness=1.50] (44) to (76);
		\draw [style=black dash edge, bend right=45, looseness=0.75] (111) to (115);
		\draw [style=black dash edge, bend right=60] (110) to (114);
		\draw [style=black dash edge, bend right=75, looseness=1.25] (109) to (113);
		\draw [style=black dash edge, bend right=90, looseness=1.50] (108) to (112);
		\draw [style=black dash edge, bend right=45, looseness=0.75] (119) to (123);
		\draw [style=black dash edge, bend right=60] (118) to (122);
		\draw [style=black dash edge, bend right=75, looseness=1.25] (117) to (121);
		\draw [style=black dash edge, bend right=90, looseness=1.50] (116) to (120);
		\draw [style=black dash edge, bend right=45, looseness=0.75] (127) to (131);
		\draw [style=black dash edge, bend right=60] (126) to (130);
		\draw [style=black dash edge, bend right=75, looseness=1.25] (125) to (129);
		\draw [style=black dash edge, bend right=90, looseness=1.50] (124) to (128);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (74.center);
		\draw (75.center) to (72.center);
		\draw (104.center) to (105.center);
		\draw (107.center) to (104.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (152.center) to (155.center);
		\draw (153.center) to (154.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw [style=mdiredge] (158.center) to (156.center);
		\draw [style=mdiredge] (159.center) to (157.center);
		\draw (163.center) to (166.center);
		\draw (164.center) to (165.center);
		\draw (164.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw [style=mdiredge] (170.center) to (171.center);
		\draw [style=black dash edge] (172) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/ZX_basics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {};
		\node [style=none] (1) at (6, -2) {};
		\node [style=none] (2) at (3, -4) {};
		\node [style=none] (3) at (6, -4) {};
		\node [style=vertex] (4) at (4.5, -2) {};
		\node [style=target] (5) at (4.5, -4) {};
		\node [style=none] (6) at (6.5, -3) {=};
		\node [style=none] (7) at (7, -2) {};
		\node [style=none] (8) at (10, -2) {};
		\node [style=none] (9) at (7, -4) {};
		\node [style=none] (10) at (10, -4) {};
		\node [style=none] (19) at (2.5, 0) {=};
		\node [style=none] (52) at (-1, 0) {};
		\node [style=none] (53) at (2, 0) {};
		\node [style=box] (54) at (0.5, 0) {$Z(\alpha)$};
		\node [style=Z phase dot] (55) at (4.5, 0) {$\alpha$};
		\node [style=none] (56) at (3, 0) {};
		\node [style=none] (57) at (6, 0) {};
		\node [style=none] (58) at (10.5, 0) {=};
		\node [style=none] (59) at (7, 0) {};
		\node [style=none] (60) at (10, 0) {};
		\node [style=box] (61) at (8.5, 0) {$X(\alpha)$};
		\node [style=none] (63) at (11, 0) {};
		\node [style=none] (64) at (14, 0) {};
		\node [style=X phase dot] (65) at (12.5, 0) {$\alpha$};
		\node [style=none] (66) at (15, 0) {};
		\node [style=none] (67) at (17, 0) {};
		\node [style=box] (68) at (16, 0) {H};
		\node [style=none] (69) at (17.5, 0) {=};
		\node [style=none] (70) at (18, 0) {};
		\node [style=none] (71) at (20, 0) {};
		\node [style=hadamard] (72) at (19, 0) {};
		\node [style=none] (73) at (20.5, 0) {or};
		\node [style=none] (74) at (21, 0) {};
		\node [style=none] (75) at (22.5, 0) {};
		\node [style=none] (76) at (11, -2) {};
		\node [style=none] (77) at (14, -2) {};
		\node [style=none] (78) at (11, -4) {};
		\node [style=none] (79) at (14, -4) {};
		\node [style=vertex] (80) at (12.5, -2) {};
		\node [style=none] (82) at (14.5, -3) {=};
		\node [style=none] (83) at (15, -2) {};
		\node [style=none] (84) at (18, -2) {};
		\node [style=none] (85) at (15, -4) {};
		\node [style=none] (86) at (18, -4) {};
		\node [style=box] (89) at (12.5, -4) {$Z(\alpha)$};
		\node [style=Z phase dot] (90) at (16.5, -2) {$\frac{\alpha}{2}$};
		\node [style=Z phase dot] (91) at (16.5, -4) {$\frac{\alpha}{2}$};
		\node [style=X phase dot] (92) at (16.5, -3) {$\pi$};
		\node [style=Z phase dot] (93) at (17.5, -3) {$\frac{\alpha}{2}$};
		\node [style=Z dot] (94) at (8.5, -2) {};
		\node [style=X dot] (95) at (8.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (1.center);
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (5);
		\draw (52.center) to (54);
		\draw (54) to (53.center);
		\draw (56.center) to (55);
		\draw (55) to (57.center);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw (63.center) to (65);
		\draw (65) to (64.center);
		\draw (66.center) to (68);
		\draw (68) to (67.center);
		\draw (70.center) to (72);
		\draw (72) to (71.center);
		\draw [style=hadamard edge] (74.center) to (75.center);
		\draw (80) to (76.center);
		\draw (80) to (77.center);
		\draw (80) to (89);
		\draw (89) to (78.center);
		\draw (89) to (79.center);
		\draw (90) to (92);
		\draw (92) to (93);
		\draw (92) to (91);
		\draw (83.center) to (90);
		\draw (90) to (84.center);
		\draw (85.center) to (91);
		\draw (91) to (86.center);
		\draw (7.center) to (94);
		\draw (94) to (8.center);
		\draw (94) to (95);
		\draw (95) to (9.center);
		\draw (95) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/circuit_bending.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-41.75, 1.5) {};
		\node [style=X dot] (1) at (-41.75, 0.5) {};
		\node [style=X dot] (2) at (-41.75, -1.5) {};
		\node [style=none] (3) at (-41.75, -0.5) {...};
		\node [style=none] (4) at (-41.25, 2.5) {};
		\node [style=none] (5) at (-41.25, -2.5) {};
		\node [style=none] (6) at (-38.5, 2.5) {};
		\node [style=none] (7) at (-38.5, -2.5) {};
		\node [style=none] (9) at (-40, -3) {$U_{1}$};
		\node [style=none] (15) at (-40, -0.5) {...};
		\node [style=none] (27) at (-37.5, 2.5) {};
		\node [style=none] (28) at (-37.5, -2.5) {};
		\node [style=none] (29) at (-34.5, 2.5) {};
		\node [style=none] (30) at (-34.5, -2.5) {};
		\node [style=none] (32) at (-36, -3) {$U_{2}$};
		\node [style=none] (38) at (-36, -0.5) {...};
		\node [style=none] (42) at (-34, 1.5) {};
		\node [style=none] (43) at (-34, 0.5) {};
		\node [style=none] (44) at (-34, -1.5) {};
		\node [style=none] (45) at (-34, -1.5) {};
		\node [style=none] (46) at (-38, -0.5) {...};
		\node [style=none] (47) at (-34, -0.5) {...};
		\node [style=Z dot] (87) at (-39, 1.5) {};
		\node [style=Z dot] (88) at (-39, 0.5) {};
		\node [style=Z dot] (89) at (-39, -1.5) {};
		\node [style=Z dot] (90) at (-37, -1.5) {};
		\node [style=Z dot] (92) at (-37, 0.5) {};
		\node [style=Z dot] (94) at (-35, 1.5) {};
		\node [style=Z dot] (95) at (-35, 0.5) {};
		\node [style=Z dot] (97) at (-35, -1.5) {};
		\node [style=none] (101) at (-36.5, 0.25) {};
		\node [style=none] (102) at (-36.75, 1.25) {};
		\node [style=none] (104) at (-36.5, -1.25) {};
		\node [style=none] (106) at (-35.75, -1.25) {};
		\node [style=none] (107) at (-35.5, 0) {};
		\node [style=none] (108) at (-35.5, 1.75) {};
		\node [style=X dot] (109) at (-40.75, 1.5) {};
		\node [style=X dot] (110) at (-40.75, 0.5) {};
		\node [style=X dot] (111) at (-40.75, -1.5) {};
		\node [style=none] (112) at (-40.25, 1.75) {};
		\node [style=none] (113) at (-40.25, 0) {};
		\node [style=none] (114) at (-40.25, -0.75) {};
		\node [style=none] (115) at (-39.5, -1.75) {};
		\node [style=none] (116) at (-39.5, 0) {};
		\node [style=none] (117) at (-39.5, 1.75) {};
		\node [style=X dot] (118) at (-28.5, 4.5) {};
		\node [style=X dot] (119) at (-28.5, 3.5) {};
		\node [style=X dot] (120) at (-28.5, 1.5) {};
		\node [style=none] (121) at (-28.5, 2.5) {...};
		\node [style=none] (122) at (-29, 5.5) {};
		\node [style=none] (123) at (-29, 0.5) {};
		\node [style=none] (124) at (-31.5, 5.5) {};
		\node [style=none] (125) at (-31.5, 0.5) {};
		\node [style=none] (127) at (-30.25, 0) {$U_{1}^\mathsf{T}$};
		\node [style=none] (128) at (-30.25, 2) {...};
		\node [style=none] (129) at (-31.5, -0.5) {};
		\node [style=none] (130) at (-31.5, -5.5) {};
		\node [style=none] (131) at (-29, -0.5) {};
		\node [style=none] (132) at (-29, -5.5) {};
		\node [style=none] (134) at (-30.25, -6) {$U_{2}$};
		\node [style=none] (135) at (-30.25, -3.5) {...};
		\node [style=none] (136) at (-28.5, -1.5) {};
		\node [style=none] (137) at (-28.5, -2.5) {};
		\node [style=none] (138) at (-28.5, -4.5) {};
		\node [style=none] (139) at (-28.5, -4.5) {};
		\node [style=none] (140) at (-32, 1) {...};
		\node [style=none] (141) at (-28.5, -3.5) {...};
		\node [style=Z dot] (142) at (-31, 4.5) {};
		\node [style=Z dot] (143) at (-31, 3.5) {};
		\node [style=Z dot] (144) at (-31, 1.5) {};
		\node [style=Z dot] (145) at (-31, -4.5) {};
		\node [style=Z dot] (146) at (-31, -2.5) {};
		\node [style=Z dot] (148) at (-29.5, -1.5) {};
		\node [style=Z dot] (149) at (-29.5, -2.5) {};
		\node [style=Z dot] (150) at (-29.5, -4.5) {};
		\node [style=none] (151) at (-30.5, -2.75) {};
		\node [style=none] (152) at (-30.75, -1.75) {};
		\node [style=none] (153) at (-30.5, -4.25) {};
		\node [style=none] (154) at (-30, -4.25) {};
		\node [style=none] (155) at (-30, -2.75) {};
		\node [style=none] (156) at (-30, -1.5) {};
		\node [style=X dot] (157) at (-29.5, 4.5) {};
		\node [style=X dot] (158) at (-29.5, 3.5) {};
		\node [style=X dot] (159) at (-29.5, 1.5) {};
		\node [style=none] (160) at (-30.25, 4) {};
		\node [style=none] (161) at (-30, 3.25) {};
		\node [style=none] (162) at (-29.75, 2.5) {};
		\node [style=none] (163) at (-30.5, 1.25) {};
		\node [style=none] (164) at (-30.5, 2.5) {};
		\node [style=none] (165) at (-30.5, 4.25) {};
		\node [style=X dot] (166) at (-19.5, 4.5) {};
		\node [style=X dot] (167) at (-19.5, 3.5) {};
		\node [style=X dot] (168) at (-19.5, 1.5) {};
		\node [style=none] (169) at (-19.5, 2.5) {...};
		\node [style=none] (170) at (-20, 5.5) {};
		\node [style=none] (171) at (-20, 0.5) {};
		\node [style=none] (172) at (-22.5, 5.5) {};
		\node [style=none] (173) at (-22.5, 0.5) {};
		\node [style=none] (175) at (-21.25, 0) {$U_{1}^\mathsf{T}$};
		\node [style=none] (176) at (-21.25, 1.75) {...};
		\node [style=none] (177) at (-22.5, -0.5) {};
		\node [style=none] (178) at (-22.5, -5.5) {};
		\node [style=none] (179) at (-20, -0.5) {};
		\node [style=none] (180) at (-20, -5.5) {};
		\node [style=none] (182) at (-21.25, -6) {$U_{2}$};
		\node [style=none] (183) at (-21.25, -3.5) {...};
		\node [style=none] (184) at (-19.5, -1.5) {};
		\node [style=none] (185) at (-19.5, -2.5) {};
		\node [style=none] (186) at (-19.5, -4.5) {};
		\node [style=none] (187) at (-19.5, -4.5) {};
		\node [style=none] (188) at (-23, 1) {...};
		\node [style=none] (189) at (-19.5, -3.5) {...};
		\node [style=Z dot] (190) at (-22, 4.5) {};
		\node [style=Z dot] (191) at (-22, 3.5) {};
		\node [style=Z dot] (192) at (-22, 1.5) {};
		\node [style=Z dot] (193) at (-22, -4.5) {};
		\node [style=Z dot] (194) at (-22, -2.5) {};
		\node [style=Z dot] (196) at (-20.5, -1.5) {};
		\node [style=Z dot] (197) at (-20.5, -2.5) {};
		\node [style=Z dot] (198) at (-20.5, -4.5) {};
		\node [style=none] (199) at (-21.5, -2.75) {};
		\node [style=none] (200) at (-21.75, -1.75) {};
		\node [style=none] (201) at (-21.5, -4.25) {};
		\node [style=none] (202) at (-21, -4.25) {};
		\node [style=none] (203) at (-20.75, -3) {};
		\node [style=none] (204) at (-20.75, -1.25) {};
		\node [style=X dot] (205) at (-20.5, 4.5) {};
		\node [style=X dot] (206) at (-20.5, 3.5) {};
		\node [style=X dot] (207) at (-20.5, 1.5) {};
		\node [style=none] (208) at (-21, 4) {};
		\node [style=none] (209) at (-21, 3.25) {};
		\node [style=none] (210) at (-20.75, 2.5) {};
		\node [style=none] (211) at (-21.5, 1.25) {};
		\node [style=none] (212) at (-21.5, 2.5) {};
		\node [style=none] (213) at (-21.5, 4.25) {};
		\node [style=Z dot] (214) at (-26.5, 4.5) {};
		\node [style=Z dot] (215) at (-25.5, 3.5) {};
		\node [style=Z dot] (216) at (-24.5, 1.5) {};
		\node [style=Z dot] (218) at (-25.5, -2.5) {};
		\node [style=Z dot] (219) at (-24.5, -4.5) {};
		\node [style=Z dot] (220) at (-22, 4.5) {};
		\node [style=hadamard] (224) at (-23.5, -4.5) {};
		\node [style=hadamard] (225) at (-23.5, -2.5) {};
		\node [style=X dot] (227) at (-9.5, 4.5) {};
		\node [style=X dot] (228) at (-9.5, 3.5) {};
		\node [style=X dot] (229) at (-9.5, 1.5) {};
		\node [style=none] (230) at (-9.5, 2.5) {...};
		\node [style=none] (231) at (-10, 5.5) {};
		\node [style=none] (232) at (-10, 0.5) {};
		\node [style=none] (233) at (-12.5, 5.5) {};
		\node [style=none] (234) at (-12.5, 0.5) {};
		\node [style=none] (236) at (-11.25, 0) {$U_{1}^\mathsf{T}$};
		\node [style=none] (237) at (-11.25, 2.75) {...};
		\node [style=none] (238) at (-12.5, -0.5) {};
		\node [style=none] (239) at (-12.5, -5.5) {};
		\node [style=none] (240) at (-10, -0.5) {};
		\node [style=none] (241) at (-10, -5.5) {};
		\node [style=none] (243) at (-11.25, -6) {$U_{2}$};
		\node [style=none] (244) at (-11.25, -3.5) {...};
		\node [style=none] (245) at (-9.5, -1.5) {};
		\node [style=none] (246) at (-9.5, -2.5) {};
		\node [style=none] (247) at (-9.5, -4.5) {};
		\node [style=none] (248) at (-9.5, -4.5) {};
		\node [style=none] (250) at (-9.5, -3.5) {...};
		\node [style=Z dot] (251) at (-12, 4.5) {};
		\node [style=Z dot] (252) at (-12, 3.5) {};
		\node [style=Z dot] (253) at (-12, 1.5) {};
		\node [style=Z dot] (254) at (-12, -4.5) {};
		\node [style=Z dot] (255) at (-12, -2.5) {};
		\node [style=Z dot] (257) at (-10.5, -1.5) {};
		\node [style=Z dot] (258) at (-10.5, -2.5) {};
		\node [style=Z dot] (259) at (-10.5, -4.5) {};
		\node [style=none] (260) at (-11.5, -2.75) {};
		\node [style=none] (261) at (-11.75, -1.75) {};
		\node [style=none] (262) at (-11.5, -4.25) {};
		\node [style=none] (263) at (-11, -4.25) {};
		\node [style=none] (264) at (-10.75, -3) {};
		\node [style=none] (265) at (-10.75, -1.25) {};
		\node [style=X dot] (266) at (-10.5, 4.5) {};
		\node [style=X dot] (267) at (-10.5, 3.5) {};
		\node [style=X dot] (268) at (-10.5, 1.5) {};
		\node [style=none] (269) at (-11, 4) {};
		\node [style=none] (270) at (-10.75, 3.25) {};
		\node [style=none] (271) at (-10.75, 2) {};
		\node [style=none] (272) at (-11.5, 1.25) {};
		\node [style=none] (273) at (-11.75, 2.75) {};
		\node [style=none] (274) at (-11.5, 4.25) {};
		\node [style=Z dot] (275) at (-16.5, 4.5) {};
		\node [style=Z dot] (276) at (-15.5, 3.5) {};
		\node [style=Z dot] (277) at (-14.5, 1.5) {};
		\node [style=Z dot] (279) at (-15.5, -2.5) {};
		\node [style=Z dot] (280) at (-14.5, -4.5) {};
		\node [style=Z dot] (281) at (-12, 4.5) {};
		\node [style=hadamard] (282) at (-13.5, -4.5) {};
		\node [style=hadamard] (283) at (-13.5, -2.5) {};
		\node [style=Z dot] (285) at (-17.5, 4.5) {};
		\node [style=Z dot] (286) at (-17.5, 3.5) {};
		\node [style=Z dot] (287) at (-17.5, 1.5) {};
		\node [style=Z dot] (290) at (-17.5, -4.5) {};
		\node [style=Z dot] (291) at (-17.5, -2.5) {};
		\node [style=none] (292) at (-13.5, 2.5) {...};
		\node [style=none] (295) at (-13.5, -3.5) {...};
		\node [style=none] (296) at (-34, 0) {};
		\node [style=none] (297) at (-33, 0) {};
		\node [style=none] (298) at (-28, 0) {};
		\node [style=none] (299) at (-27, 0) {};
		\node [style=none] (300) at (-19.25, 0) {};
		\node [style=none] (301) at (-18.25, 0) {};
		\node [style=none] (302) at (-27.5, 0.5) {};
		\node [style=none] (303) at (-27.5, 0.5) {\hcancelrule};
		\node [style=none] (304) at (-18.75, 0.5) {\identityrule};
		\node [style=none] (305) at (-38, -7) {(a)};
		\node [style=none] (306) at (-30.25, -7) {(b)};
		\node [style=none] (307) at (-22.5, -7) {(c)};
		\node [style=none] (308) at (-13.5, -7) {(d)};
		\node [style=X dot] (309) at (-37, 1.5) {};
		\node [style=X dot] (310) at (-31, -1.5) {};
		\node [style=X dot] (311) at (-22, -1.5) {};
		\node [style=X dot] (312) at (-26.5, -1.5) {};
		\node [style=X dot] (313) at (-12, -1.5) {};
		\node [style=X dot] (314) at (-16.5, -1.5) {};
		\node [style=X dot] (315) at (-17.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (92);
		\draw (89) to (90);
		\draw (108.center) to (94);
		\draw (107.center) to (95);
		\draw (106.center) to (97);
		\draw (92) to (101.center);
		\draw (90) to (104.center);
		\draw (94) to (42.center);
		\draw (95) to (43.center);
		\draw (97) to (45.center);
		\draw (0) to (109);
		\draw (1) to (110);
		\draw (2) to (111);
		\draw (109) to (112.center);
		\draw (110) to (113.center);
		\draw (117.center) to (87);
		\draw (111) to (114.center);
		\draw (116.center) to (88);
		\draw (115.center) to (89);
		\draw (156.center) to (148);
		\draw (155.center) to (149);
		\draw (154.center) to (150);
		\draw (146) to (151.center);
		\draw (145) to (153.center);
		\draw (148) to (136.center);
		\draw (149) to (137.center);
		\draw (150) to (139.center);
		\draw (118) to (157);
		\draw (119) to (158);
		\draw (120) to (159);
		\draw (157) to (160.center);
		\draw (158) to (161.center);
		\draw (165.center) to (142);
		\draw (159) to (162.center);
		\draw (164.center) to (143);
		\draw (163.center) to (144);
		\draw [bend right=60] (144) to (145);
		\draw [bend right=45, looseness=1.25] (143) to (146);
		\draw (204.center) to (196);
		\draw (203.center) to (197);
		\draw (202.center) to (198);
		\draw (194) to (199.center);
		\draw (193) to (201.center);
		\draw (196) to (184.center);
		\draw (197) to (185.center);
		\draw (198) to (187.center);
		\draw (166) to (205);
		\draw (167) to (206);
		\draw (168) to (207);
		\draw (205) to (208.center);
		\draw (206) to (209.center);
		\draw (213.center) to (190);
		\draw (207) to (210.center);
		\draw (212.center) to (191);
		\draw (211.center) to (192);
		\draw (218) to (225);
		\draw (225) to (194);
		\draw (219) to (224);
		\draw (224) to (193);
		\draw [style=hadamard edge] (215) to (218);
		\draw [style=hadamard edge] (216) to (219);
		\draw (214) to (220);
		\draw (215) to (191);
		\draw (216) to (192);
		\draw (265.center) to (257);
		\draw (264.center) to (258);
		\draw (263.center) to (259);
		\draw (255) to (260.center);
		\draw (254) to (262.center);
		\draw (257) to (245.center);
		\draw (258) to (246.center);
		\draw (259) to (248.center);
		\draw (227) to (266);
		\draw (228) to (267);
		\draw (229) to (268);
		\draw (266) to (269.center);
		\draw (267) to (270.center);
		\draw (274.center) to (251);
		\draw (268) to (271.center);
		\draw (273.center) to (252);
		\draw (272.center) to (253);
		\draw (279) to (283);
		\draw (283) to (255);
		\draw (280) to (282);
		\draw (282) to (254);
		\draw [style=hadamard edge] (276) to (279);
		\draw [style=hadamard edge] (277) to (280);
		\draw (275) to (281);
		\draw (276) to (252);
		\draw (277) to (253);
		\draw (285) to (275);
		\draw (286) to (276);
		\draw (287) to (277);
		\draw (291) to (279);
		\draw (290) to (280);
		\draw [style=diredge] (296.center) to (297.center);
		\draw [style=diredge] (298.center) to (299.center);
		\draw [style=diredge] (300.center) to (301.center);
		\draw [style=dash edge] (4.center) to (5.center);
		\draw [style=dash edge] (5.center) to (7.center);
		\draw [style=dash edge] (7.center) to (6.center);
		\draw [style=dash edge] (6.center) to (4.center);
		\draw [style=dash edge] (27.center) to (28.center);
		\draw [style=dash edge] (28.center) to (30.center);
		\draw [style=dash edge] (30.center) to (29.center);
		\draw [style=dash edge] (29.center) to (27.center);
		\draw [style=dash edge] (124.center) to (125.center);
		\draw [style=dash edge] (125.center) to (123.center);
		\draw [style=dash edge] (123.center) to (122.center);
		\draw [style=dash edge] (122.center) to (124.center);
		\draw [style=dash edge] (129.center) to (130.center);
		\draw [style=dash edge] (130.center) to (132.center);
		\draw [style=dash edge] (132.center) to (131.center);
		\draw [style=dash edge] (131.center) to (129.center);
		\draw [style=dash edge] (172.center) to (173.center);
		\draw [style=dash edge] (173.center) to (171.center);
		\draw [style=dash edge] (171.center) to (170.center);
		\draw [style=dash edge] (170.center) to (172.center);
		\draw [style=dash edge] (177.center) to (178.center);
		\draw [style=dash edge] (178.center) to (180.center);
		\draw [style=dash edge] (180.center) to (179.center);
		\draw [style=dash edge] (179.center) to (177.center);
		\draw [style=dash edge] (233.center) to (234.center);
		\draw [style=dash edge] (234.center) to (232.center);
		\draw [style=dash edge] (232.center) to (231.center);
		\draw [style=dash edge] (231.center) to (233.center);
		\draw [style=dash edge] (238.center) to (239.center);
		\draw [style=dash edge] (239.center) to (241.center);
		\draw [style=dash edge] (240.center) to (241.center);
		\draw [style=dash edge] (240.center) to (238.center);
		\draw (87) to (309);
		\draw (309) to (102.center);
		\draw (310) to (152.center);
		\draw [bend right=45, looseness=1.25] (142) to (310);
		\draw (311) to (200.center);
		\draw (214) to (312);
		\draw (312) to (311);
		\draw (275) to (314);
		\draw (315) to (314);
		\draw (314) to (313);
		\draw (313) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/circuit_bending_overhead.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5, 2.5) {...};
		\node [style=none] (4) at (-5.5, 5.5) {};
		\node [style=none] (5) at (-5.5, 0.5) {};
		\node [style=none] (6) at (-8, 5.5) {};
		\node [style=none] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-6.75, 0) {$U_{1}^{\mathsf{T}}$};
		\node [style=none] (9) at (-6.75, 2.75) {...};
		\node [style=none] (10) at (-8, -0.5) {};
		\node [style=none] (11) at (-8, -5.5) {};
		\node [style=none] (12) at (-5.5, -0.5) {};
		\node [style=none] (13) at (-5.5, -5.5) {};
		\node [style=none] (14) at (-6.75, -6) {$U_{2}$};
		\node [style=none] (15) at (-6.75, -3.5) {...};
		\node [style=none] (20) at (-5, -3.5) {...};
		\node [style=Z dot] (21) at (-7.5, 4.5) {};
		\node [style=Z dot] (22) at (-7.5, 3.5) {};
		\node [style=Z dot] (23) at (-7.5, 1.5) {};
		\node [style=Z dot] (24) at (-7.5, -4.5) {};
		\node [style=Z dot] (25) at (-7.5, -2.5) {};
		\node [style=Z dot] (26) at (-7.5, -1.5) {};
		\node [style=Z dot] (27) at (-6, -1.5) {};
		\node [style=Z dot] (28) at (-6, -2.5) {};
		\node [style=Z dot] (29) at (-6, -4.5) {};
		\node [style=none] (30) at (-7, -2.75) {};
		\node [style=none] (31) at (-7.25, -1.75) {};
		\node [style=none] (32) at (-7, -4.25) {};
		\node [style=none] (33) at (-6.5, -4.25) {};
		\node [style=none] (34) at (-6.25, -3) {};
		\node [style=none] (35) at (-6.25, -1.25) {};
		\node [style=X dot] (36) at (-6, 4.5) {};
		\node [style=X dot] (37) at (-6, 3.5) {};
		\node [style=X dot] (38) at (-6, 1.5) {};
		\node [style=none] (39) at (-6.5, 4) {};
		\node [style=none] (40) at (-6.25, 3.25) {};
		\node [style=none] (41) at (-6.25, 2) {};
		\node [style=none] (42) at (-7, 1.25) {};
		\node [style=none] (43) at (-7.25, 2.75) {};
		\node [style=none] (44) at (-7, 4.25) {};
		\node [style=Z dot] (45) at (-12, 4.5) {};
		\node [style=Z dot] (46) at (-11, 3.5) {};
		\node [style=Z dot] (47) at (-10, 1.5) {};
		\node [style=Z dot] (48) at (-12, -1.5) {};
		\node [style=Z dot] (49) at (-11, -2.5) {};
		\node [style=Z dot] (50) at (-10, -4.5) {};
		\node [style=Z dot] (51) at (-7.5, 4.5) {};
		\node [style=hadamard] (52) at (-9, -4.5) {};
		\node [style=hadamard] (53) at (-9, -2.5) {};
		\node [style=hadamard] (54) at (-9, -1.5) {};
		\node [style=Z dot] (55) at (-13, 4.5) {};
		\node [style=Z dot] (56) at (-13, 3.5) {};
		\node [style=Z dot] (57) at (-13, 1.5) {};
		\node [style=Z dot] (58) at (-13, -1.5) {};
		\node [style=Z dot] (59) at (-13, -4.5) {};
		\node [style=Z dot] (60) at (-13, -2.5) {};
		\node [style=none] (61) at (-9, 2.5) {...};
		\node [style=none] (62) at (-9, -3.5) {...};
		\node [style=none] (66) at (-4, 2.5) {...};
		\node [style=none] (67) at (-3.5, 5.5) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (69) at (-1, 5.5) {};
		\node [style=none] (70) at (-1, 0.5) {};
		\node [style=none] (71) at (-2.25, 0) {$U_{1}^{-1\mathsf{T}}$};
		\node [style=none] (72) at (-2.25, 2.75) {...};
		\node [style=none] (73) at (-1, -0.5) {};
		\node [style=none] (74) at (-1, -5.5) {};
		\node [style=none] (75) at (-3.5, -0.5) {};
		\node [style=none] (76) at (-3.5, -5.5) {};
		\node [style=none] (77) at (-2.25, -6) {$U_{2}^{-1}$};
		\node [style=none] (78) at (-2.25, -3.5) {...};
		\node [style=none] (83) at (-4, -3.5) {...};
		\node [style=Z dot] (84) at (-1.5, 4.5) {};
		\node [style=Z dot] (85) at (-1.5, 3.5) {};
		\node [style=Z dot] (86) at (-1.5, 1.5) {};
		\node [style=Z dot] (87) at (-1.5, -4.5) {};
		\node [style=Z dot] (88) at (-1.5, -2.5) {};
		\node [style=Z dot] (89) at (-1.5, -1.5) {};
		\node [style=Z dot] (90) at (-3, -1.5) {};
		\node [style=Z dot] (91) at (-3, -2.5) {};
		\node [style=Z dot] (92) at (-3, -4.5) {};
		\node [style=none] (93) at (-2, -2.75) {};
		\node [style=none] (94) at (-1.75, -1.75) {};
		\node [style=none] (95) at (-2, -4.25) {};
		\node [style=none] (96) at (-2.5, -4.25) {};
		\node [style=none] (97) at (-2.75, -3) {};
		\node [style=none] (98) at (-2.75, -1.25) {};
		\node [style=X dot] (99) at (-3, 4.5) {};
		\node [style=X dot] (100) at (-3, 3.5) {};
		\node [style=X dot] (101) at (-3, 1.5) {};
		\node [style=none] (102) at (-2.5, 4) {};
		\node [style=none] (103) at (-2.75, 3.25) {};
		\node [style=none] (104) at (-2.75, 2) {};
		\node [style=none] (105) at (-2, 1.25) {};
		\node [style=none] (106) at (-1.75, 2.75) {};
		\node [style=none] (107) at (-2, 4.25) {};
		\node [style=Z dot] (108) at (3, 4.5) {};
		\node [style=Z dot] (109) at (2, 3.5) {};
		\node [style=Z dot] (110) at (1, 1.5) {};
		\node [style=Z dot] (111) at (3, -1.5) {};
		\node [style=Z dot] (112) at (2, -2.5) {};
		\node [style=Z dot] (113) at (1, -4.5) {};
		\node [style=Z dot] (114) at (-1.5, 4.5) {};
		\node [style=hadamard] (115) at (0, -4.5) {};
		\node [style=hadamard] (116) at (0, -2.5) {};
		\node [style=hadamard] (117) at (0, -1.5) {};
		\node [style=Z dot] (118) at (4, 4.5) {};
		\node [style=Z dot] (119) at (4, 3.5) {};
		\node [style=Z dot] (120) at (4, 1.5) {};
		\node [style=Z dot] (121) at (4, -1.5) {};
		\node [style=Z dot] (122) at (4, -4.5) {};
		\node [style=Z dot] (123) at (4, -2.5) {};
		\node [style=none] (124) at (0, 2.5) {...};
		\node [style=none] (125) at (0, -3.5) {...};
		\node [style=none] (126) at (-5, 4.5) {};
		\node [style=none] (127) at (-5, 3.5) {};
		\node [style=none] (128) at (-5, 1.5) {};
		\node [style=none] (129) at (-4, 1.5) {};
		\node [style=none] (130) at (-4, 3.5) {};
		\node [style=none] (131) at (-4, 4.5) {};
		\node [style=none] (135) at (6.5, 2) {...};
		\node [style=none] (136) at (7, 5) {};
		\node [style=none] (137) at (7, 0) {};
		\node [style=none] (138) at (9.75, 5) {};
		\node [style=none] (139) at (9.75, 0) {};
		\node [style=none] (140) at (7.75, -0.75) {$U_{1}$};
		\node [style=none] (141) at (8.25, 2) {...};
		\node [style=none] (142) at (10.75, 5) {};
		\node [style=none] (143) at (10.75, 0) {};
		\node [style=none] (144) at (13.75, 5) {};
		\node [style=none] (145) at (13.75, 0) {};
		\node [style=none] (146) at (11.75, -0.75) {$U_{2}$};
		\node [style=none] (147) at (12.25, 2) {...};
		\node [style=none] (152) at (10.25, 2) {...};
		\node [style=none] (153) at (14.25, 2) {...};
		\node [style=Z dot] (154) at (9.25, 4) {};
		\node [style=Z dot] (155) at (9.25, 3) {};
		\node [style=Z dot] (156) at (9.25, 1) {};
		\node [style=Z dot] (157) at (11.25, 1) {};
		\node [style=Z dot] (158) at (11.25, 3) {};
		\node [style=Z dot] (159) at (11.25, 4) {};
		\node [style=Z dot] (160) at (13.25, 4) {};
		\node [style=Z dot] (161) at (13.25, 3) {};
		\node [style=Z dot] (162) at (13.25, 1) {};
		\node [style=none] (163) at (11.75, 2.75) {};
		\node [style=none] (164) at (11.5, 3.75) {};
		\node [style=none] (165) at (11.75, 1.25) {};
		\node [style=none] (166) at (12.5, 1.25) {};
		\node [style=none] (167) at (12.75, 2.5) {};
		\node [style=none] (168) at (12.75, 4.25) {};
		\node [style=X dot] (169) at (7.5, 4) {};
		\node [style=X dot] (170) at (7.5, 3) {};
		\node [style=X dot] (171) at (7.5, 1) {};
		\node [style=none] (172) at (8, 4.25) {};
		\node [style=none] (173) at (8, 2.5) {};
		\node [style=none] (174) at (8, 1.75) {};
		\node [style=none] (175) at (8.75, 0.75) {};
		\node [style=none] (176) at (8.75, 2.5) {};
		\node [style=none] (177) at (8.75, 4.25) {};
		\node [style=none] (181) at (23, 2) {...};
		\node [style=none] (182) at (22.5, 5) {};
		\node [style=none] (183) at (22.5, 0) {};
		\node [style=none] (184) at (19.75, 5) {};
		\node [style=none] (185) at (19.75, 0) {};
		\node [style=none] (186) at (20.75, -0.75) {$U_{1}^{-1}$};
		\node [style=none] (187) at (21.25, 2) {...};
		\node [style=none] (188) at (18.75, 5) {};
		\node [style=none] (189) at (18.75, 0) {};
		\node [style=none] (190) at (15.75, 5) {};
		\node [style=none] (191) at (15.75, 0) {};
		\node [style=none] (192) at (16.75, -0.75) {$U_{2}^{-1}$};
		\node [style=none] (193) at (17.25, 2) {...};
		\node [style=none] (198) at (19.25, 2) {...};
		\node [style=none] (199) at (15.25, 2) {...};
		\node [style=Z dot] (200) at (20.25, 4) {};
		\node [style=Z dot] (201) at (20.25, 3) {};
		\node [style=Z dot] (202) at (20.25, 1) {};
		\node [style=Z dot] (203) at (18.25, 1) {};
		\node [style=Z dot] (204) at (18.25, 3) {};
		\node [style=Z dot] (205) at (18.25, 4) {};
		\node [style=Z dot] (206) at (16.25, 4) {};
		\node [style=Z dot] (207) at (16.25, 3) {};
		\node [style=Z dot] (208) at (16.25, 1) {};
		\node [style=none] (209) at (17.75, 2.75) {};
		\node [style=none] (210) at (18, 3.75) {};
		\node [style=none] (211) at (17.75, 1.25) {};
		\node [style=none] (212) at (17, 1.25) {};
		\node [style=none] (213) at (16.75, 2.5) {};
		\node [style=none] (214) at (16.75, 4.25) {};
		\node [style=X dot] (215) at (22, 4) {};
		\node [style=X dot] (216) at (22, 3) {};
		\node [style=X dot] (217) at (22, 1) {};
		\node [style=none] (218) at (21.5, 4.25) {};
		\node [style=none] (219) at (21.5, 2.5) {};
		\node [style=none] (220) at (21.5, 1.75) {};
		\node [style=none] (221) at (20.75, 0.75) {};
		\node [style=none] (222) at (20.75, 2.5) {};
		\node [style=none] (223) at (20.75, 4.25) {};
		\node [style=none] (224) at (6.25, 4) {};
		\node [style=none] (225) at (6.25, 3) {};
		\node [style=none] (226) at (6.25, 1) {};
		\node [style=none] (227) at (23.25, 4) {};
		\node [style=none] (228) at (23.25, 3) {};
		\node [style=none] (229) at (23.25, 1) {};
		\node [style=none] (230) at (4.25, 2.5) {};
		\node [style=none] (231) at (6, 2.5) {};
		\node [style=none] (232) at (10, -4.5) {...};
		\node [style=none] (233) at (10, -2.5) {};
		\node [style=none] (234) at (10, -3.5) {};
		\node [style=none] (235) at (10, -5.5) {};
		\node [style=none] (236) at (19, -4.5) {...};
		\node [style=none] (237) at (19, -2.5) {};
		\node [style=none] (238) at (19, -3.5) {};
		\node [style=none] (239) at (19, -5.5) {};
		\node [style=none] (240) at (14.75, 0) {};
		\node [style=none] (241) at (14.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (27);
		\draw (34.center) to (28);
		\draw (33.center) to (29);
		\draw (26) to (31.center);
		\draw (25) to (30.center);
		\draw (24) to (32.center);
		\draw (36) to (39.center);
		\draw (37) to (40.center);
		\draw (44.center) to (21);
		\draw (38) to (41.center);
		\draw (43.center) to (22);
		\draw (42.center) to (23);
		\draw (48) to (54);
		\draw (54) to (26);
		\draw (49) to (53);
		\draw (53) to (25);
		\draw (50) to (52);
		\draw (52) to (24);
		\draw [style=hadamard edge] (45) to (48);
		\draw [style=hadamard edge] (46) to (49);
		\draw [style=hadamard edge] (47) to (50);
		\draw (45) to (51);
		\draw (46) to (22);
		\draw (47) to (23);
		\draw (55) to (45);
		\draw (56) to (46);
		\draw (57) to (47);
		\draw (58) to (48);
		\draw (60) to (49);
		\draw (59) to (50);
		\draw [style=dash edge] (6.center) to (7.center);
		\draw [style=dash edge] (7.center) to (5.center);
		\draw [style=dash edge] (5.center) to (4.center);
		\draw [style=dash edge] (4.center) to (6.center);
		\draw [style=dash edge] (10.center) to (11.center);
		\draw [style=dash edge] (11.center) to (13.center);
		\draw [style=dash edge] (12.center) to (13.center);
		\draw [style=dash edge] (12.center) to (10.center);
		\draw (98.center) to (90);
		\draw (97.center) to (91);
		\draw (96.center) to (92);
		\draw (89) to (94.center);
		\draw (88) to (93.center);
		\draw (87) to (95.center);
		\draw (99) to (102.center);
		\draw (100) to (103.center);
		\draw (107.center) to (84);
		\draw (101) to (104.center);
		\draw (106.center) to (85);
		\draw (105.center) to (86);
		\draw (111) to (117);
		\draw (117) to (89);
		\draw (112) to (116);
		\draw (116) to (88);
		\draw (113) to (115);
		\draw (115) to (87);
		\draw [style=hadamard edge] (108) to (111);
		\draw [style=hadamard edge] (109) to (112);
		\draw [style=hadamard edge] (110) to (113);
		\draw (108) to (114);
		\draw (109) to (85);
		\draw (110) to (86);
		\draw (118) to (108);
		\draw (119) to (109);
		\draw (120) to (110);
		\draw (121) to (111);
		\draw (123) to (112);
		\draw (122) to (113);
		\draw [style=dash edge] (69.center) to (70.center);
		\draw [style=dash edge] (70.center) to (68.center);
		\draw [style=dash edge] (68.center) to (67.center);
		\draw [style=dash edge] (67.center) to (69.center);
		\draw [style=dash edge] (73.center) to (74.center);
		\draw [style=dash edge] (74.center) to (76.center);
		\draw [style=dash edge] (75.center) to (76.center);
		\draw [style=dash edge] (75.center) to (73.center);
		\draw (27) to (90);
		\draw (28) to (91);
		\draw (29) to (92);
		\draw (36) to (126.center);
		\draw (37) to (127.center);
		\draw (38) to (128.center);
		\draw (129.center) to (101);
		\draw (130.center) to (100);
		\draw (131.center) to (99);
		\draw (154) to (159);
		\draw (155) to (158);
		\draw (156) to (157);
		\draw (168.center) to (160);
		\draw (167.center) to (161);
		\draw (166.center) to (162);
		\draw (159) to (164.center);
		\draw (158) to (163.center);
		\draw (157) to (165.center);
		\draw (169) to (172.center);
		\draw (170) to (173.center);
		\draw (177.center) to (154);
		\draw (171) to (174.center);
		\draw (176.center) to (155);
		\draw (175.center) to (156);
		\draw [style=dash edge] (136.center) to (137.center);
		\draw [style=dash edge] (137.center) to (139.center);
		\draw [style=dash edge] (139.center) to (138.center);
		\draw [style=dash edge] (138.center) to (136.center);
		\draw [style=dash edge] (142.center) to (143.center);
		\draw [style=dash edge] (143.center) to (145.center);
		\draw [style=dash edge] (145.center) to (144.center);
		\draw [style=dash edge] (144.center) to (142.center);
		\draw (200) to (205);
		\draw (201) to (204);
		\draw (202) to (203);
		\draw (214.center) to (206);
		\draw (213.center) to (207);
		\draw (212.center) to (208);
		\draw (205) to (210.center);
		\draw (204) to (209.center);
		\draw (203) to (211.center);
		\draw (215) to (218.center);
		\draw (216) to (219.center);
		\draw (223.center) to (200);
		\draw (217) to (220.center);
		\draw (222.center) to (201);
		\draw (221.center) to (202);
		\draw [style=dash edge] (182.center) to (183.center);
		\draw [style=dash edge] (183.center) to (185.center);
		\draw [style=dash edge] (185.center) to (184.center);
		\draw [style=dash edge] (184.center) to (182.center);
		\draw [style=dash edge] (188.center) to (189.center);
		\draw [style=dash edge] (189.center) to (191.center);
		\draw [style=dash edge] (191.center) to (190.center);
		\draw [style=dash edge] (190.center) to (188.center);
		\draw (160) to (206);
		\draw (161) to (207);
		\draw (162) to (208);
		\draw (224.center) to (169);
		\draw (225.center) to (170);
		\draw (226.center) to (171);
		\draw (215) to (227.center);
		\draw (216) to (228.center);
		\draw (217) to (229.center);
		\draw [style=diredge] (230.center) to (231.center);
		\draw [style=diredge] (240.center) to (241.center);
		\draw (233.center) to (237.center);
		\draw (234.center) to (238.center);
		\draw (235.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/cj_private.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (9) at (-6.25, 3.25) {};
		\node [style=Z dot] (10) at (-6.25, 0.25) {};
		\node [style=none] (11) at (-7.5, -3.5) {};
		\node [style=none] (12) at (-5, -3.5) {};
		\node [style=none] (13) at (-7.5, 4) {};
		\node [style=none] (14) at (-5, 4) {};
		\node [style=Z dot] (15) at (-10.75, 3.25) {};
		\node [style=Z dot] (16) at (-10.75, 0.25) {};
		\node [style=none] (17) at (-11.5, -3.5) {};
		\node [style=none] (18) at (-9.5, -3.5) {};
		\node [style=none] (19) at (-11.5, 4) {};
		\node [style=none] (20) at (-9.5, 4) {};
		\node [style=Z dot] (21) at (-10.75, -2.75) {};
		\node [style=Z dot] (22) at (-6.25, -2.75) {};
		\node [style=Z dot] (23) at (-1.5, 3.25) {};
		\node [style=Z dot] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-3, -3.5) {};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=none] (27) at (-3, 4) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=Z dot] (29) at (-1.5, -2.75) {};
		\node [style=none] (30) at (-0.5, -2.75) {};
		\node [style=none] (31) at (-0.5, 0.25) {};
		\node [style=none] (32) at (-0.5, 3.25) {};
		\node [style=Z dot] (33) at (-2.5, -1.25) {};
		\node [style=Z dot] (34) at (-10, 2.25) {};
		\node [style=Z dot] (35) at (-7, 2.25) {};
		\node [style=Z dot] (36) at (-5.5, 1.25) {};
		\node [style=Z dot] (37) at (-2.5, 1.25) {};
		\node [style=Z dot] (38) at (-5.5, -1.25) {};
		\node [style=Z dot] (39) at (-5.5, 0.25) {};
		\node [style=Z dot] (40) at (-2.5, 0.25) {};
		\node [style=Z dot] (41) at (-5.5, 3.25) {};
		\node [style=Z dot] (42) at (-2.5, 3.25) {};
		\node [style=Z dot] (43) at (-5.5, -2.75) {};
		\node [style=Z dot] (44) at (-2.5, -2.75) {};
		\node [style=Z dot] (45) at (-10, 3.25) {};
		\node [style=Z dot] (46) at (-10, -2.75) {};
		\node [style=Z dot] (47) at (-7, 3.25) {};
		\node [style=Z dot] (48) at (-7, -2.75) {};
		\node [style=Z dot] (49) at (-7, 0.25) {};
		\node [style=Z dot] (50) at (-10, 0.25) {};
		\node [style=none] (51) at (-10.5, -1.25) {$...$};
		\node [style=none] (52) at (-6.25, -1.25) {$...$};
		\node [style=none] (53) at (-2, -1.25) {$...$};
		\node [style=Z dot] (54) at (6.5, 3.25) {};
		\node [style=Z dot] (55) at (6.5, 0.25) {};
		\node [style=none] (56) at (5.25, -3.5) {};
		\node [style=none] (57) at (7.75, -3.5) {};
		\node [style=none] (58) at (5.25, 4) {};
		\node [style=none] (59) at (7.75, 4) {};
		\node [style=none] (62) at (1, -3.5) {};
		\node [style=none] (63) at (3, -3.5) {};
		\node [style=none] (64) at (1, 6.75) {};
		\node [style=none] (65) at (3, 5.75) {};
		\node [style=Z dot] (67) at (6.5, -2.75) {};
		\node [style=none] (70) at (10, -3.5) {};
		\node [style=none] (71) at (12, -3.5) {};
		\node [style=none] (72) at (10, 5.75) {};
		\node [style=none] (73) at (12, 6.75) {};
		\node [style=Z dot] (78) at (10.5, -1.25) {};
		\node [style=Z dot] (79) at (2.5, 2.25) {};
		\node [style=Z dot] (80) at (5.75, 2.25) {};
		\node [style=Z dot] (81) at (7.25, 1.25) {};
		\node [style=Z dot] (82) at (10.5, 1.25) {};
		\node [style=Z dot] (83) at (7.25, -1.25) {};
		\node [style=Z dot] (84) at (7.25, 0.25) {};
		\node [style=Z dot] (85) at (10.5, 0.25) {};
		\node [style=Z dot] (86) at (7.25, 3.25) {};
		\node [style=Z dot] (87) at (10.5, 3.25) {};
		\node [style=Z dot] (88) at (7.25, -2.75) {};
		\node [style=Z dot] (89) at (10.5, -2.75) {};
		\node [style=Z dot] (90) at (2.5, 3.25) {};
		\node [style=Z dot] (91) at (2.5, -2.75) {};
		\node [style=Z dot] (92) at (5.75, 3.25) {};
		\node [style=Z dot] (93) at (5.75, -2.75) {};
		\node [style=Z dot] (94) at (5.75, 0.25) {};
		\node [style=Z dot] (95) at (2.5, 0.25) {};
		\node [style=none] (96) at (2, -1.25) {$...$};
		\node [style=none] (97) at (6.5, -1.25) {$...$};
		\node [style=none] (98) at (11, -1.25) {$...$};
		\node [style=none] (99) at (-8.5, 5) {};
		\node [style=none] (100) at (-8.5, -4.5) {};
		\node [style=none] (101) at (-4, -4.5) {};
		\node [style=none] (102) at (-4, 5) {};
		\node [style=none] (103) at (4.25, 5) {};
		\node [style=none] (104) at (4.25, -4.5) {};
		\node [style=none] (105) at (8.75, -4.5) {};
		\node [style=none] (106) at (8.75, 5) {};
		\node [style=none] (107) at (-10.5, 4.75) {$A_{i-1}$};
		\node [style=none] (108) at (-2, 4.75) {$A_{i+1}$};
		\node [style=none] (109) at (-6.25, -5.5) {$A_{i}$};
		\node [style=none] (110) at (6.5, 6.25) {$\mathcal{S}_i$};
		\node [style=none] (112) at (6.75, -5.5) {$A_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dash edge] (13.center) to (11.center);
		\draw [style=dash edge] (11.center) to (12.center);
		\draw [style=dash edge] (12.center) to (14.center);
		\draw [style=dash edge] (14.center) to (13.center);
		\draw [style=dash edge] (19.center) to (17.center);
		\draw [style=dash edge] (17.center) to (18.center);
		\draw [style=dash edge] (18.center) to (20.center);
		\draw [style=dash edge] (20.center) to (19.center);
		\draw [style=dash edge] (27.center) to (25.center);
		\draw [style=dash edge] (25.center) to (26.center);
		\draw [style=dash edge] (26.center) to (28.center);
		\draw [style=dash edge] (28.center) to (27.center);
		\draw (23) to (32.center);
		\draw (24) to (31.center);
		\draw (29) to (30.center);
		\draw [style=hadamard edge] (34) to (35);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (10) to (38);
		\draw [style=hadamard edge] (38) to (33);
		\draw [style=hadamard edge] (33) to (29);
		\draw [style=hadamard edge] (10) to (36);
		\draw [style=hadamard edge] (37) to (23);
		\draw [style=hadamard edge] (9) to (35);
		\draw [style=hadamard edge] (34) to (16);
		\draw [style=hadamard edge] (10) to (39);
		\draw [style=hadamard edge] (39) to (40);
		\draw [style=hadamard edge] (40) to (24);
		\draw [style=hadamard edge] (22) to (43);
		\draw [style=hadamard edge] (43) to (44);
		\draw [style=hadamard edge] (44) to (29);
		\draw [style=hadamard edge] (9) to (41);
		\draw [style=hadamard edge] (41) to (42);
		\draw [style=hadamard edge] (42) to (23);
		\draw [style=hadamard edge] (15) to (45);
		\draw [style=hadamard edge] (46) to (21);
		\draw [style=hadamard edge] (48) to (22);
		\draw [style=hadamard edge] (49) to (10);
		\draw [style=hadamard edge] (47) to (9);
		\draw [style=hadamard edge] (16) to (50);
		\draw (45) to (47);
		\draw (50) to (49);
		\draw (46) to (48);
		\draw [style=dash edge] (58.center) to (56.center);
		\draw [style=dash edge] (56.center) to (57.center);
		\draw [style=dash edge] (57.center) to (59.center);
		\draw [style=dash edge] (59.center) to (58.center);
		\draw [style=hadamard edge] (79) to (80);
		\draw [style=hadamard edge] (81) to (82);
		\draw [style=hadamard edge] (55) to (83);
		\draw [style=hadamard edge] (83) to (78);
		\draw [style=hadamard edge] (55) to (81);
		\draw [style=hadamard edge] (54) to (80);
		\draw [style=hadamard edge] (55) to (84);
		\draw [style=hadamard edge] (84) to (85);
		\draw [style=hadamard edge] (67) to (88);
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=hadamard edge] (54) to (86);
		\draw [style=hadamard edge] (86) to (87);
		\draw [style=hadamard edge] (93) to (67);
		\draw [style=hadamard edge] (94) to (55);
		\draw [style=hadamard edge] (92) to (54);
		\draw (90) to (92);
		\draw (95) to (94);
		\draw (91) to (93);
		\draw [style=dash edge] (65.center) to (72.center);
		\draw [style=dash edge] (64.center) to (73.center);
		\draw [style=dash edge] (64.center) to (62.center);
		\draw [style=dash edge] (62.center) to (63.center);
		\draw [style=dash edge] (63.center) to (65.center);
		\draw [style=dash edge] (72.center) to (70.center);
		\draw [style=dash edge] (70.center) to (71.center);
		\draw [style=dash edge] (71.center) to (73.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/density_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-11.75, 1.5) {};
		\node [style=X dot] (1) at (-11.75, 0.5) {};
		\node [style=X dot] (2) at (-11.75, -1.5) {};
		\node [style=none] (3) at (-11.75, -0.5) {...};
		\node [style=none] (4) at (-11.25, 2.5) {};
		\node [style=none] (5) at (-11.25, -2.5) {};
		\node [style=none] (6) at (-8.5, 2.5) {};
		\node [style=none] (7) at (-8.5, -2.5) {};
		\node [style=none] (8) at (-10, -3) {$U$};
		\node [style=none] (9) at (-10, -0.5) {...};
		\node [style=Z dot] (10) at (-9, 1.5) {};
		\node [style=Z dot] (11) at (-9, 0.5) {};
		\node [style=Z dot] (12) at (-9, -1.5) {};
		\node [style=X dot] (13) at (-10.75, 1.5) {};
		\node [style=X dot] (14) at (-10.75, 0.5) {};
		\node [style=X dot] (15) at (-10.75, -1.5) {};
		\node [style=none] (16) at (-10.25, 1.75) {};
		\node [style=none] (17) at (-10.25, 0) {};
		\node [style=none] (18) at (-10.25, -0.75) {};
		\node [style=none] (19) at (-9.5, -1.75) {};
		\node [style=none] (20) at (-9.5, 0) {};
		\node [style=none] (21) at (-9.5, 1.75) {};
		\node [style=none] (22) at (-8, 1.5) {};
		\node [style=none] (23) at (-8, 0.5) {};
		\node [style=none] (24) at (-8, -1.5) {};
		\node [style=X dot] (25) at (-3.25, 1.5) {};
		\node [style=X dot] (26) at (-3.25, 0.5) {};
		\node [style=X dot] (27) at (-3.25, -1.5) {};
		\node [style=none] (28) at (-3.25, -0.5) {...};
		\node [style=none] (29) at (-3.75, 2.5) {};
		\node [style=none] (30) at (-3.75, -2.5) {};
		\node [style=none] (31) at (-6.5, 2.5) {};
		\node [style=none] (32) at (-6.5, -2.5) {};
		\node [style=none] (33) at (-5, -3) {$U^{\dag}$};
		\node [style=none] (34) at (-5, -0.5) {...};
		\node [style=Z dot] (35) at (-6, 1.5) {};
		\node [style=Z dot] (36) at (-6, 0.5) {};
		\node [style=Z dot] (37) at (-6, -1.5) {};
		\node [style=X dot] (38) at (-4.25, 1.5) {};
		\node [style=X dot] (39) at (-4.25, 0.5) {};
		\node [style=X dot] (40) at (-4.25, -1.5) {};
		\node [style=none] (41) at (-4.75, 1.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (-4.75, -0.75) {};
		\node [style=none] (44) at (-5.5, -1.75) {};
		\node [style=none] (45) at (-5.5, 0) {};
		\node [style=none] (46) at (-5.5, 1.75) {};
		\node [style=none] (47) at (-7, 1.5) {};
		\node [style=none] (48) at (-7, 0.5) {};
		\node [style=none] (49) at (-7, -1.5) {};
		\node [style=none] (99) at (-7.5, -4) {Density matrix of state $U\ket{0_n}$};
		\node [style=none] (131) at (-7, -0.5) {...};
		\node [style=none] (132) at (-8, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (1) to (14);
		\draw (2) to (15);
		\draw (13) to (16.center);
		\draw (14) to (17.center);
		\draw (21.center) to (10);
		\draw (15) to (18.center);
		\draw (20.center) to (11);
		\draw (19.center) to (12);
		\draw [style=dash edge] (4.center) to (5.center);
		\draw [style=dash edge] (5.center) to (7.center);
		\draw [style=dash edge] (7.center) to (6.center);
		\draw [style=dash edge] (6.center) to (4.center);
		\draw (10) to (22.center);
		\draw (11) to (23.center);
		\draw (12) to (24.center);
		\draw (25) to (38);
		\draw (26) to (39);
		\draw (27) to (40);
		\draw (38) to (41.center);
		\draw (39) to (42.center);
		\draw (46.center) to (35);
		\draw (40) to (43.center);
		\draw (45.center) to (36);
		\draw (44.center) to (37);
		\draw [style=dash edge] (29.center) to (30.center);
		\draw [style=dash edge] (30.center) to (32.center);
		\draw [style=dash edge] (32.center) to (31.center);
		\draw [style=dash edge] (31.center) to (29.center);
		\draw (35) to (47.center);
		\draw (36) to (48.center);
		\draw (37) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/edge_extraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 5.25) {$\alpha$};
		\node [style=Z phase dot] (1) at (-5, 3.75) {$\beta$};
		\node [style=none] (27) at (-5, 6.5) {...};
		\node [style=none] (28) at (-5, 2.5) {...};
		\node [style=Z dot] (29) at (-1, 5) {};
		\node [style=Z dot] (30) at (-1, 4) {};
		\node [style=none] (34) at (-0.5, 6) {};
		\node [style=none] (35) at (-1.5, 6) {};
		\node [style=none] (36) at (-1.5, 3) {};
		\node [style=none] (37) at (-0.5, 3) {};
		\node [style=none] (38) at (-1, 6) {...};
		\node [style=none] (39) at (-1, 3) {...};
		\node [style=none] (40) at (3, 1) {};
		\node [style=none] (41) at (3, 8) {};
		\node [style=none] (53) at (-3, 4.5) {$=$};
		\node [style=none] (56) at (9.5, 7) {$\rightarrow$};
		\node [style=none] (57) at (9.5, 2) {$\rightarrow$};
		\node [style=box] (58) at (12.5, 7.75) {$Z$};
		\node [style=box] (59) at (12.5, 6.25) {$Z$};
		\node [style=none] (62) at (11.5, 7.75) {};
		\node [style=none] (63) at (11.5, 6.25) {};
		\node [style=none] (295) at (-6, 6.5) {};
		\node [style=none] (296) at (-4, 6.5) {};
		\node [style=none] (297) at (-6, 2.5) {};
		\node [style=none] (298) at (-4, 2.5) {};
		\node [style=Z phase dot] (299) at (0, 5) {$\alpha$};
		\node [style=Z phase dot] (300) at (0, 4) {$\beta$};
		\node [style=Z dot] (331) at (-2, 5) {};
		\node [style=Z dot] (332) at (-2, 4) {};
		\node [style=Z dot] (345) at (6.5, 7.5) {};
		\node [style=Z dot] (346) at (6.5, 6.5) {};
		\node [style=none] (347) at (7, 8.5) {};
		\node [style=none] (348) at (6, 8.5) {};
		\node [style=none] (349) at (6, 5.5) {};
		\node [style=none] (350) at (7, 5.5) {};
		\node [style=none] (351) at (6.5, 8.5) {...};
		\node [style=none] (352) at (6.5, 5.5) {...};
		\node [style=Z phase dot] (353) at (7.5, 7.5) {$\alpha$};
		\node [style=Z phase dot] (354) at (7.5, 6.5) {$\beta$};
		\node [style=Z dot] (355) at (4.5, 7.5) {};
		\node [style=Z dot] (356) at (4.5, 6.5) {};
		\node [style=Z dot] (357) at (6.5, 2.5) {};
		\node [style=Z dot] (358) at (6.5, 1.5) {};
		\node [style=none] (359) at (7, 3.5) {};
		\node [style=none] (360) at (6, 3.5) {};
		\node [style=none] (361) at (6, 0.5) {};
		\node [style=none] (362) at (7, 0.5) {};
		\node [style=none] (363) at (6.5, 3.5) {...};
		\node [style=none] (364) at (6.5, 0.5) {...};
		\node [style=Z phase dot] (365) at (7.5, 2.5) {$\alpha$};
		\node [style=Z phase dot] (366) at (7.5, 1.5) {$\beta$};
		\node [style=Z dot] (367) at (4.5, 2.5) {};
		\node [style=Z dot] (368) at (4.5, 1.5) {};
		\node [style=hadamard] (369) at (5.5, 2.5) {};
		\node [style=hadamard] (370) at (5.5, 1.5) {};
		\node [style=box] (371) at (15.5, 7.75) {$Z$};
		\node [style=box] (372) at (15.5, 6.25) {$Z$};
		\node [style=box] (373) at (17, 7.75) {$Z$};
		\node [style=box] (374) at (17, 6.25) {$Z$};
		\node [style=none] (375) at (15.5, 8.75) {};
		\node [style=none] (376) at (17, 8.75) {};
		\node [style=none] (377) at (15.5, 5.25) {};
		\node [style=none] (378) at (17, 5.25) {};
		\node [style=none] (379) at (16.25, 8.75) {...};
		\node [style=none] (380) at (16.25, 5.25) {...};
		\node [style=box] (381) at (19, 7.75) {$Z(\alpha)$};
		\node [style=box] (382) at (19, 6.25) {$Z(\beta)$};
		\node [style=none] (383) at (20.75, 7.75) {};
		\node [style=none] (384) at (20.75, 6.25) {};
		\node [style=box] (385) at (12.5, 2.75) {$Z$};
		\node [style=box] (386) at (12.5, 1.25) {$Z$};
		\node [style=none] (387) at (11.5, 2.75) {};
		\node [style=none] (388) at (11.5, 1.25) {};
		\node [style=box] (389) at (15.5, 2.75) {$Z$};
		\node [style=box] (390) at (15.5, 1.25) {$Z$};
		\node [style=box] (391) at (17, 2.75) {$Z$};
		\node [style=box] (392) at (17, 1.25) {$Z$};
		\node [style=none] (393) at (15.5, 3.75) {};
		\node [style=none] (394) at (17, 3.75) {};
		\node [style=none] (395) at (15.5, 0.25) {};
		\node [style=none] (396) at (17, 0.25) {};
		\node [style=none] (397) at (16.25, 3.75) {...};
		\node [style=none] (398) at (16.25, 0.25) {...};
		\node [style=box] (399) at (19, 2.75) {$Z(\alpha)$};
		\node [style=box] (400) at (19, 1.25) {$Z(\beta)$};
		\node [style=none] (401) at (20.75, 2.75) {};
		\node [style=none] (402) at (20.75, 1.25) {};
		\node [style=none] (405) at (10.75, 7.75) {$\ket{+}$};
		\node [style=none] (406) at (10.75, 6.25) {$\ket{+}$};
		\node [style=none] (407) at (10.75, 2.75) {$\ket{+}$};
		\node [style=none] (408) at (10.75, 1.25) {$\ket{+}$};
		\node [style=Z phase dot] (409) at (-5, -4.75) {$\alpha$};
		\node [style=Z phase dot] (410) at (-5, -6.25) {$\beta$};
		\node [style=none] (411) at (-5, -3.5) {...};
		\node [style=none] (412) at (-5, -7.5) {...};
		\node [style=Z dot] (413) at (-1, -5) {};
		\node [style=Z dot] (414) at (-1, -6) {};
		\node [style=none] (415) at (-0.5, -4) {};
		\node [style=none] (416) at (-1.5, -4) {};
		\node [style=none] (417) at (-1.5, -7) {};
		\node [style=none] (418) at (-0.5, -7) {};
		\node [style=none] (419) at (-1, -4) {...};
		\node [style=none] (420) at (-1, -7) {...};
		\node [style=none] (421) at (3, -9) {};
		\node [style=none] (422) at (3, -2) {};
		\node [style=none] (423) at (-3, -5.5) {$=$};
		\node [style=none] (424) at (9.5, -3) {$\rightarrow$};
		\node [style=none] (425) at (9.5, -8) {$\rightarrow$};
		\node [style=box] (426) at (12.5, -2.25) {$Z$};
		\node [style=box] (427) at (12.5, -3.75) {$Z$};
		\node [style=none] (428) at (11.5, -2.25) {};
		\node [style=none] (429) at (11.5, -3.75) {};
		\node [style=none] (430) at (-6, -3.5) {};
		\node [style=none] (431) at (-4, -3.5) {};
		\node [style=none] (432) at (-6, -7.5) {};
		\node [style=none] (433) at (-4, -7.5) {};
		\node [style=Z phase dot] (434) at (0, -5) {$\alpha$};
		\node [style=Z phase dot] (435) at (0, -6) {$\beta$};
		\node [style=Z dot] (436) at (-2, -5) {};
		\node [style=Z dot] (437) at (-2, -6) {};
		\node [style=Z dot] (438) at (6.5, -2.5) {};
		\node [style=Z dot] (439) at (6.5, -3.5) {};
		\node [style=none] (440) at (7, -1.5) {};
		\node [style=none] (441) at (6, -1.5) {};
		\node [style=none] (442) at (6, -4.5) {};
		\node [style=none] (443) at (7, -4.5) {};
		\node [style=none] (444) at (6.5, -1.5) {...};
		\node [style=none] (445) at (6.5, -4.5) {...};
		\node [style=Z phase dot] (446) at (7.5, -2.5) {$\alpha$};
		\node [style=Z phase dot] (447) at (7.5, -3.5) {$\beta$};
		\node [style=Z dot] (448) at (4.5, -2.5) {};
		\node [style=Z dot] (449) at (4.5, -3.5) {};
		\node [style=Z dot] (450) at (6.5, -7.5) {};
		\node [style=Z dot] (451) at (6.5, -8.5) {};
		\node [style=none] (452) at (7, -6.5) {};
		\node [style=none] (453) at (6, -6.5) {};
		\node [style=none] (454) at (6, -9.5) {};
		\node [style=none] (455) at (7, -9.5) {};
		\node [style=none] (456) at (6.5, -6.5) {...};
		\node [style=none] (457) at (6.5, -9.5) {...};
		\node [style=Z phase dot] (458) at (7.5, -7.5) {$\alpha$};
		\node [style=Z phase dot] (459) at (7.5, -8.5) {$\beta$};
		\node [style=Z dot] (460) at (4.5, -7.5) {};
		\node [style=Z dot] (461) at (4.5, -8.5) {};
		\node [style=hadamard] (462) at (5.5, -7.5) {};
		\node [style=box] (464) at (15.5, -2.25) {$Z$};
		\node [style=box] (465) at (15.5, -3.75) {$Z$};
		\node [style=box] (466) at (17, -2.25) {$Z$};
		\node [style=box] (467) at (17, -3.75) {$Z$};
		\node [style=none] (468) at (15.5, -1.25) {};
		\node [style=none] (469) at (17, -1.25) {};
		\node [style=none] (470) at (15.5, -4.75) {};
		\node [style=none] (471) at (17, -4.75) {};
		\node [style=none] (472) at (16.25, -1.25) {...};
		\node [style=none] (473) at (16.25, -4.75) {...};
		\node [style=box] (474) at (19, -2.25) {$Z(\alpha)$};
		\node [style=box] (475) at (19, -3.75) {$Z(\beta)$};
		\node [style=none] (476) at (20.75, -2.25) {};
		\node [style=none] (477) at (20.75, -3.75) {};
		\node [style=box] (478) at (12.5, -7.25) {$Z$};
		\node [style=box] (479) at (12.5, -8.75) {$Z$};
		\node [style=none] (480) at (11.5, -7.25) {};
		\node [style=none] (481) at (11.5, -8.75) {};
		\node [style=box] (482) at (15.5, -7.25) {$Z$};
		\node [style=box] (483) at (15.5, -8.75) {$Z$};
		\node [style=box] (484) at (17, -7.25) {$Z$};
		\node [style=box] (485) at (17, -8.75) {$Z$};
		\node [style=none] (486) at (15.5, -6.25) {};
		\node [style=none] (487) at (17, -6.25) {};
		\node [style=none] (488) at (15.5, -9.75) {};
		\node [style=none] (489) at (17, -9.75) {};
		\node [style=none] (490) at (16.25, -6.25) {...};
		\node [style=none] (491) at (16.25, -9.75) {...};
		\node [style=box] (492) at (19, -7.25) {$Z(\alpha)$};
		\node [style=box] (493) at (19, -8.75) {$Z(\beta)$};
		\node [style=none] (494) at (20.75, -7.25) {};
		\node [style=none] (495) at (20.75, -8.75) {};
		\node [style=none] (498) at (10.75, -2.25) {$\ket{+}$};
		\node [style=none] (499) at (10.75, -3.75) {$\ket{+}$};
		\node [style=none] (500) at (10.75, -7.25) {$\ket{+}$};
		\node [style=none] (501) at (10.75, -8.75) {$\ket{+}$};
		\node [style=hadamard] (502) at (5.5, -3.5) {};
		\node [style=none] (504) at (-7, 4.5) {(a)};
		\node [style=none] (505) at (-7, -5.5) {(b)};
		\node [style=none] (506) at (2, 4.5) {$=$};
		\node [style=none] (507) at (2, -5.5) {$=$};
		\node [style=none] (508) at (-4, 5.25) {};
		\node [style=none] (509) at (-4, 3.75) {};
		\node [style=none] (510) at (-4, -4.75) {};
		\node [style=none] (511) at (-4, -6.25) {};
		\node [style=none] (512) at (1, -5) {};
		\node [style=none] (513) at (1, -6) {};
		\node [style=none] (514) at (1, 5) {};
		\node [style=none] (515) at (1, 4) {};
		\node [style=none] (516) at (8.5, 7.5) {};
		\node [style=none] (517) at (8.5, 6.5) {};
		\node [style=none] (518) at (8.5, 2.5) {};
		\node [style=none] (519) at (8.5, 1.5) {};
		\node [style=none] (520) at (8.5, -2.5) {};
		\node [style=none] (521) at (8.5, -3.5) {};
		\node [style=none] (522) at (8.5, -7.5) {};
		\node [style=none] (523) at (8.5, -8.5) {};
		\node [style=box] (524) at (14, 2.75) {$H$};
		\node [style=box] (525) at (14, 1.25) {$H$};
		\node [style=box] (526) at (14, -7.25) {$H$};
		\node [style=box] (527) at (14, -3.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=brace edge] (40.center) to (41.center);
		\draw (58) to (59);
		\draw (62.center) to (58);
		\draw (59) to (63.center);
		\draw [style=hadamard edge, bend right] (295.center) to (0);
		\draw [style=hadamard edge, bend right] (0) to (296.center);
		\draw [style=hadamard edge, bend right] (1) to (297.center);
		\draw [style=hadamard edge, bend left] (1) to (298.center);
		\draw [style=hadamard edge, bend left=15] (34.center) to (29);
		\draw [style=hadamard edge, bend left=15] (29) to (35.center);
		\draw [style=hadamard edge, bend left=15] (36.center) to (30);
		\draw [style=hadamard edge, bend right, looseness=0.75] (37.center) to (30);
		\draw (29) to (299);
		\draw (30) to (300);
		\draw [style=hadamard edge] (331) to (332);
		\draw (331) to (29);
		\draw (332) to (30);
		\draw [style=hadamard edge, bend left=15] (347.center) to (345);
		\draw [style=hadamard edge, bend left=15] (345) to (348.center);
		\draw [style=hadamard edge, bend left=15] (349.center) to (346);
		\draw [style=hadamard edge, bend right, looseness=0.75] (350.center) to (346);
		\draw (345) to (353);
		\draw (346) to (354);
		\draw [style=hadamard edge] (355) to (356);
		\draw (355) to (345);
		\draw (356) to (346);
		\draw [style=hadamard edge, bend left=15] (359.center) to (357);
		\draw [style=hadamard edge, bend left=15] (357) to (360.center);
		\draw [style=hadamard edge, bend left=15] (361.center) to (358);
		\draw [style=hadamard edge, bend right, looseness=0.75] (362.center) to (358);
		\draw (357) to (365);
		\draw (358) to (366);
		\draw [style=hadamard edge] (367) to (368);
		\draw (367) to (369);
		\draw (368) to (370);
		\draw (369) to (357);
		\draw (370) to (358);
		\draw (58) to (371);
		\draw (59) to (372);
		\draw (371) to (373);
		\draw (372) to (374);
		\draw (375.center) to (371);
		\draw (376.center) to (373);
		\draw (372) to (377.center);
		\draw (374) to (378.center);
		\draw (373) to (381);
		\draw (374) to (382);
		\draw (381) to (383.center);
		\draw (382) to (384.center);
		\draw (385) to (386);
		\draw (387.center) to (385);
		\draw (386) to (388.center);
		\draw (389) to (391);
		\draw (390) to (392);
		\draw (393.center) to (389);
		\draw (394.center) to (391);
		\draw (390) to (395.center);
		\draw (392) to (396.center);
		\draw (391) to (399);
		\draw (392) to (400);
		\draw (399) to (401.center);
		\draw (400) to (402.center);
		\draw [style=brace edge] (421.center) to (422.center);
		\draw (426) to (427);
		\draw (428.center) to (426);
		\draw (427) to (429.center);
		\draw [style=hadamard edge, bend right] (430.center) to (409);
		\draw [style=hadamard edge, bend right] (409) to (431.center);
		\draw [style=hadamard edge, bend right] (410) to (432.center);
		\draw [style=hadamard edge, bend left] (410) to (433.center);
		\draw [style=hadamard edge, bend left=15] (415.center) to (413);
		\draw [style=hadamard edge, bend left=15] (413) to (416.center);
		\draw [style=hadamard edge, bend left=15] (417.center) to (414);
		\draw [style=hadamard edge, bend right, looseness=0.75] (418.center) to (414);
		\draw (413) to (434);
		\draw (414) to (435);
		\draw (436) to (413);
		\draw (437) to (414);
		\draw [style=hadamard edge, bend left=15] (440.center) to (438);
		\draw [style=hadamard edge, bend left=15] (438) to (441.center);
		\draw [style=hadamard edge, bend left=15] (442.center) to (439);
		\draw [style=hadamard edge, bend right, looseness=0.75] (443.center) to (439);
		\draw (438) to (446);
		\draw (439) to (447);
		\draw (448) to (438);
		\draw [style=hadamard edge, bend left=15] (452.center) to (450);
		\draw [style=hadamard edge, bend left=15] (450) to (453.center);
		\draw [style=hadamard edge, bend left=15] (454.center) to (451);
		\draw [style=hadamard edge, bend right, looseness=0.75] (455.center) to (451);
		\draw (450) to (458);
		\draw (451) to (459);
		\draw (460) to (462);
		\draw (462) to (450);
		\draw (426) to (464);
		\draw (464) to (466);
		\draw (465) to (467);
		\draw (468.center) to (464);
		\draw (469.center) to (466);
		\draw (465) to (470.center);
		\draw (467) to (471.center);
		\draw (466) to (474);
		\draw (467) to (475);
		\draw (474) to (476.center);
		\draw (475) to (477.center);
		\draw (478) to (479);
		\draw (480.center) to (478);
		\draw (479) to (481.center);
		\draw (482) to (484);
		\draw (483) to (485);
		\draw (486.center) to (482);
		\draw (487.center) to (484);
		\draw (483) to (488.center);
		\draw (485) to (489.center);
		\draw (484) to (492);
		\draw (485) to (493);
		\draw (492) to (494.center);
		\draw (493) to (495.center);
		\draw (436) to (437);
		\draw (449) to (502);
		\draw (502) to (439);
		\draw [style=hadamard edge] (448) to (449);
		\draw [style=hadamard edge] (460) to (461);
		\draw (461) to (451);
		\draw (479) to (483);
		\draw (409) to (410);
		\draw (0) to (508.center);
		\draw (1) to (509.center);
		\draw (299) to (514.center);
		\draw (300) to (515.center);
		\draw (409) to (510.center);
		\draw (410) to (511.center);
		\draw (434) to (512.center);
		\draw (435) to (513.center);
		\draw (459) to (523.center);
		\draw (458) to (522.center);
		\draw (447) to (521.center);
		\draw (446) to (520.center);
		\draw (366) to (519.center);
		\draw (365) to (518.center);
		\draw (354) to (517.center);
		\draw (353) to (516.center);
		\draw (427) to (527);
		\draw (527) to (465);
		\draw (386) to (525);
		\draw (525) to (390);
		\draw (385) to (524);
		\draw (524) to (389);
		\draw (478) to (526);
		\draw (526) to (482);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/execution_strategy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-6, 1.75) {$\alpha$};
		\node [style=none] (4) at (-8.5, 2.25) {};
		\node [style=none] (5) at (-3.5, 2.25) {};
		\node [style=Z phase dot] (6) at (1.5, 1) {$\Tilde{\alpha}_1$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=Z phase dot] (8) at (3.5, 1) {$\Tilde{\alpha}_2$};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (-8.5, 1.25) {};
		\node [style=none] (11) at (-3.5, 1.25) {};
		\node [style=Z phase dot] (12) at (1.5, 2.5) {};
		\node [style=Z phase dot] (13) at (3.5, 2.5) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (5, 2.5) {};
		\node [style=Z phase dot] (16) at (-6, -4) {$\alpha$};
		\node [style=none] (17) at (-8.5, -3.5) {};
		\node [style=none] (18) at (-3.5, -3.5) {};
		\node [style=Z phase dot] (19) at (1, -4) {$\Tilde{\alpha}_1$};
		\node [style=none] (20) at (-0.5, -4) {};
		\node [style=Z phase dot] (21) at (3, -4) {$\Tilde{\alpha}_2$};
		\node [style=none] (22) at (5.5, -4) {};
		\node [style=none] (23) at (-8.5, -4.5) {};
		\node [style=none] (24) at (-3.5, -4.5) {};
		\node [style=Z phase dot] (25) at (1, -2.5) {};
		\node [style=Z phase dot] (26) at (3, -2.5) {};
		\node [style=none] (27) at (-0.5, -2.5) {};
		\node [style=none] (28) at (5.5, -2.5) {};
		\node [style=Z phase dot] (29) at (2, -3.5) {$\phi_1$};
		\node [style=Z phase dot] (30) at (4, -3.5) {$\phi_2$};
		\node [style=Z phase dot] (31) at (2, -2) {$\phi_3$};
		\node [style=Z phase dot] (32) at (4, -2) {$\phi_4$};
		\node [style=Z phase dot] (33) at (-5.5, -2.25) {$\phi_1+\phi_2+\phi_3+\phi_4$};
		\node [style=none] (34) at (-6, -0.5) {(a)};
		\node [style=none] (35) at (2.5, -0.5) {(b)};
		\node [style=none] (36) at (-6, -5.5) {(c)};
		\node [style=none] (37) at (2.5, -5.5) {(d)};
		\node [style=none] (38) at (-6.75, 2.5) {};
		\node [style=none] (39) at (-6.75, 1) {};
		\node [style=none] (40) at (-5.25, 1) {};
		\node [style=none] (41) at (-5.25, 2.5) {};
		\node [style=none] (42) at (-5.25, 2.5) {};
		\node [style=none] (43) at (0.5, 3.5) {};
		\node [style=none] (44) at (0.5, 0) {};
		\node [style=none] (45) at (4.5, 0) {};
		\node [style=none] (46) at (4.5, 3.5) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=none] (48) at (0.5, -5) {};
		\node [style=none] (49) at (4.5, -5) {};
		\node [style=none] (50) at (4.5, -1.5) {};
		\node [style=none] (51) at (-6.75, -3.25) {};
		\node [style=none] (52) at (-6.75, -4.75) {};
		\node [style=none] (53) at (-5.25, -4.75) {};
		\node [style=none] (54) at (-5.25, -3.25) {};
		\node [style=none] (55) at (-5.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4.center) to (0);
		\draw [style=hadamard edge] (0) to (5.center);
		\draw [style=hadamard edge] (7.center) to (6);
		\draw (6) to (8);
		\draw [style=hadamard edge] (8) to (9.center);
		\draw [style=hadamard edge] (0) to (10.center);
		\draw [style=hadamard edge] (0) to (11.center);
		\draw [style=hadamard edge] (14.center) to (12);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw (6) to (12);
		\draw (13) to (8);
		\draw [style=hadamard edge] (17.center) to (16);
		\draw [style=hadamard edge] (16) to (18.center);
		\draw [style=hadamard edge] (20.center) to (19);
		\draw (19) to (21);
		\draw [style=hadamard edge] (21) to (22.center);
		\draw [style=hadamard edge] (16) to (23.center);
		\draw [style=hadamard edge] (16) to (24.center);
		\draw [style=hadamard edge] (27.center) to (25);
		\draw [style=hadamard edge] (26) to (28.center);
		\draw (19) to (25);
		\draw (26) to (21);
		\draw (19) to (29);
		\draw (21) to (30);
		\draw (25) to (31);
		\draw (26) to (32);
		\draw (16) to (33);
		\draw [style=dash edge] (38.center) to (42.center);
		\draw [style=dash edge] (38.center) to (39.center);
		\draw [style=dash edge] (39.center) to (40.center);
		\draw [style=dash edge] (40.center) to (42.center);
		\draw [style=dash edge] (43.center) to (44.center);
		\draw [style=dash edge] (44.center) to (45.center);
		\draw [style=dash edge] (46.center) to (45.center);
		\draw [style=dash edge] (43.center) to (46.center);
		\draw [style=dash edge] (47.center) to (48.center);
		\draw [style=dash edge] (48.center) to (49.center);
		\draw [style=dash edge] (50.center) to (49.center);
		\draw [style=dash edge] (47.center) to (50.center);
		\draw [style=dash edge] (51.center) to (55.center);
		\draw [style=dash edge] (51.center) to (52.center);
		\draw [style=dash edge] (52.center) to (53.center);
		\draw [style=dash edge] (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/measurement_obfuscation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (4) at (-9, 1) {$\Tilde{\alpha}_1$};
		\node [style=Z phase dot] (5) at (-9, -1) {$\Tilde{\alpha}_2$};
		\node [style=none] (10) at (-9, 0) {};
		\node [style=none] (11) at (-9, 0) {...};
		\node [style=none] (23) at (-10.5, 3.5) {};
		\node [style=none] (24) at (-7.5, 3.5) {};
		\node [style=none] (25) at (-7.5, -3.5) {};
		\node [style=none] (26) at (-10.5, -3.5) {};
		\node [style=none] (31) at (-11, -2.75) {};
		\node [style=none] (48) at (-7.25, 0) {...};
		\node [style=none] (110) at (4, 0) {};
		\node [style=none] (111) at (5.25, 0) {};
		\node [style=none] (116) at (-7, 1) {};
		\node [style=none] (117) at (-7, -1) {};
		\node [style=none] (190) at (-6, 0) {};
		\node [style=none] (191) at (-5, 0) {};
		\node [style=none] (262) at (-9, -4) {(a)};
		\node [style=none] (395) at (-11, 2) {};
		\node [style=none] (396) at (-11, 0.5) {};
		\node [style=none] (397) at (-11, -1.5) {};
		\node [style=none] (398) at (-11, 0) {...};
		\node [style=Z phase dot] (462) at (-2, 1) {$\Tilde{\alpha}_1$};
		\node [style=Z phase dot] (463) at (-2, -1) {$\Tilde{\alpha}_2$};
		\node [style=none] (464) at (-2, 0) {};
		\node [style=none] (465) at (-2, 0) {...};
		\node [style=none] (466) at (-3.5, 3.5) {};
		\node [style=none] (467) at (-0.5, 3.5) {};
		\node [style=none] (468) at (-0.5, -3.5) {};
		\node [style=none] (469) at (-3.5, -3.5) {};
		\node [style=none] (481) at (-0.25, 0) {...};
		\node [style=none] (489) at (-2, -4) {(b)};
		\node [style=none] (490) at (-4, 2.25) {};
		\node [style=none] (491) at (-4, 0.75) {};
		\node [style=none] (492) at (-4, -1.25) {};
		\node [style=none] (493) at (-4, 0) {...};
		\node [style=Z phase dot] (504) at (0.5, 1) {$b_1\pi$};
		\node [style=Z phase dot] (505) at (2, 1) {$b_1\pi$};
		\node [style=Z phase dot] (506) at (0.5, -1) {$b_2\pi$};
		\node [style=Z phase dot] (507) at (2, -1) {$b_2\pi$};
		\node [style=none] (510) at (3, 1) {};
		\node [style=none] (511) at (3, -1) {};
		\node [style=Z phase dot] (513) at (8.5, 1) {$\Tilde{\alpha}_1+b_1\pi$};
		\node [style=Z phase dot] (514) at (8.5, -1) {$\Tilde{\alpha}_2+b_2\pi$};
		\node [style=none] (516) at (8.5, 0) {...};
		\node [style=none] (517) at (7, 3.5) {};
		\node [style=none] (518) at (10, 3.5) {};
		\node [style=none] (519) at (10, -3.5) {};
		\node [style=none] (520) at (7, -3.5) {};
		\node [style=none] (532) at (10.25, 0) {...};
		\node [style=none] (535) at (10.75, 1) {};
		\node [style=none] (536) at (10.75, -1) {};
		\node [style=none] (540) at (8.5, -4) {(c)};
		\node [style=none] (541) at (6.25, 1.5) {};
		\node [style=none] (542) at (6.25, 0.75) {};
		\node [style=none] (543) at (6.25, -1.25) {};
		\node [style=none] (544) at (6.5, 0) {...};
		\node [style=none] (545) at (-4, -2.75) {};
		\node [style=none] (546) at (6.25, -2.75) {};
		\node [style=none] (547) at (8.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dash edge] (23.center) to (26.center);
		\draw [style=dash edge] (25.center) to (26.center);
		\draw [style=dash edge] (25.center) to (24.center);
		\draw [style=dash edge] (23.center) to (24.center);
		\draw [style=hadamard edge] (5) to (31.center);
		\draw [style=diredge] (110.center) to (111.center);
		\draw (116.center) to (4);
		\draw (117.center) to (5);
		\draw [style=diredge] (190.center) to (191.center);
		\draw [style=hadamard edge] (395.center) to (4);
		\draw [style=hadamard edge] (396.center) to (4);
		\draw [style=hadamard edge] (397.center) to (5);
		\draw [style=dash edge] (466.center) to (469.center);
		\draw [style=dash edge] (468.center) to (469.center);
		\draw [style=dash edge] (468.center) to (467.center);
		\draw [style=dash edge] (466.center) to (467.center);
		\draw [style=hadamard edge] (490.center) to (462);
		\draw [style=hadamard edge] (491.center) to (462);
		\draw [style=hadamard edge] (492.center) to (463);
		\draw (504) to (505);
		\draw (506) to (507);
		\draw (504) to (462);
		\draw (506) to (463);
		\draw (510.center) to (505);
		\draw (511.center) to (507);
		\draw [style=dash edge] (517.center) to (520.center);
		\draw [style=dash edge] (519.center) to (520.center);
		\draw [style=dash edge] (519.center) to (518.center);
		\draw [style=dash edge] (517.center) to (518.center);
		\draw [style=hadamard edge, bend left=15] (513) to (514);
		\draw (535.center) to (513);
		\draw (536.center) to (514);
		\draw [style=hadamard edge] (541.center) to (513);
		\draw [style=hadamard edge] (542.center) to (513);
		\draw [style=hadamard edge] (543.center) to (514);
		\draw [style=hadamard edge] (545.center) to (463);
		\draw [style=hadamard edge] (546.center) to (514);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/post_selection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (101) at (-19.75, 1.5) {};
		\node [style=X dot] (102) at (-19.75, 0.5) {};
		\node [style=X dot] (103) at (-19.75, -1.5) {};
		\node [style=none] (104) at (-19.75, -0.5) {...};
		\node [style=none] (105) at (-19.25, 2.5) {};
		\node [style=none] (106) at (-19.25, -2.5) {};
		\node [style=none] (107) at (-16.5, 2.5) {};
		\node [style=none] (108) at (-16.5, -2.5) {};
		\node [style=none] (109) at (-18, -3) {$U$};
		\node [style=none] (110) at (-18, -0.5) {...};
		\node [style=Z dot] (111) at (-17, 1.5) {};
		\node [style=Z dot] (112) at (-17, 0.5) {};
		\node [style=Z dot] (113) at (-17, -1.5) {};
		\node [style=X dot] (114) at (-18.75, 1.5) {};
		\node [style=X dot] (115) at (-18.75, 0.5) {};
		\node [style=X dot] (116) at (-18.75, -1.5) {};
		\node [style=none] (117) at (-18.25, 1.75) {};
		\node [style=none] (118) at (-18.25, 0) {};
		\node [style=none] (119) at (-18.25, -0.75) {};
		\node [style=none] (120) at (-17.5, -1.75) {};
		\node [style=none] (121) at (-17.5, 0) {};
		\node [style=none] (122) at (-17.5, 1.75) {};
		\node [style=none] (125) at (-16, -1.5) {};
		\node [style=none] (126) at (-18, -4) {State $U\ket{0_n}$ with post-selection};
		\node [style=X dot] (127) at (-16, 1.5) {};
		\node [style=Z dot] (128) at (-16, 0.5) {};
		\node [style=none] (133) at (-16, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101) to (114);
		\draw (102) to (115);
		\draw (103) to (116);
		\draw (114) to (117.center);
		\draw (115) to (118.center);
		\draw (122.center) to (111);
		\draw (116) to (119.center);
		\draw (121.center) to (112);
		\draw (120.center) to (113);
		\draw [style=dash edge] (105.center) to (106.center);
		\draw [style=dash edge] (106.center) to (108.center);
		\draw [style=dash edge] (108.center) to (107.center);
		\draw [style=dash edge] (107.center) to (105.center);
		\draw (113) to (125.center);
		\draw (111) to (127);
		\draw (112) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/recovery_leakage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, 1.5) {};
		\node [style=Z dot] (1) at (-7, 0.75) {};
		\node [style=Z dot] (2) at (-7, -0.75) {};
		\node [style=none] (3) at (-7, 0) {...};
		\node [style=Z dot] (4) at (-7, -2.5) {};
		\node [style=Z dot] (5) at (-7, -4) {};
		\node [style=none] (10) at (-7, -3.25) {...};
		\node [style=none] (14) at (-7.5, 2) {};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-7.5, -1.25) {};
		\node [style=none] (17) at (-6.5, -1.25) {};
		\node [style=none] (22) at (-7.5, -2) {};
		\node [style=none] (23) at (-6.5, -2) {};
		\node [style=none] (24) at (-6.5, -4.75) {};
		\node [style=none] (25) at (-7.5, -4.75) {};
		\node [style=none] (26) at (-7, -5) {...};
		\node [style=Z dot] (27) at (-7, -6) {};
		\node [style=Z dot] (29) at (-7, -8) {};
		\node [style=none] (30) at (-7, -7.25) {...};
		\node [style=none] (31) at (-7.5, -8.5) {};
		\node [style=none] (32) at (-6.5, -8.5) {};
		\node [style=none] (33) at (-7.5, -5.5) {};
		\node [style=none] (34) at (-6.5, -5.5) {};
		\node [style=Z dot] (35) at (-2.5, 1.5) {};
		\node [style=Z dot] (36) at (-2.5, 0.75) {};
		\node [style=Z dot] (37) at (-2.5, -0.75) {};
		\node [style=none] (38) at (-2.5, 0) {...};
		\node [style=Z dot] (39) at (-2.5, -2.5) {};
		\node [style=Z dot] (40) at (-2.5, -4) {};
		\node [style=none] (45) at (-2.5, -3.25) {...};
		\node [style=none] (49) at (-3, 2) {};
		\node [style=none] (50) at (-2, 2) {};
		\node [style=none] (51) at (-3, -1.25) {};
		\node [style=none] (52) at (-2, -1.25) {};
		\node [style=none] (57) at (-3, -2) {};
		\node [style=none] (58) at (-2, -2) {};
		\node [style=none] (59) at (-2, -4.75) {};
		\node [style=none] (60) at (-3, -4.75) {};
		\node [style=none] (61) at (-2.5, -5) {...};
		\node [style=Z dot] (62) at (-2.5, -6) {};
		\node [style=Z dot] (64) at (-2.5, -8) {};
		\node [style=none] (65) at (-2.5, -7.25) {...};
		\node [style=none] (66) at (-3, -8.5) {};
		\node [style=none] (67) at (-2, -8.5) {};
		\node [style=none] (68) at (-3, -5.5) {};
		\node [style=none] (69) at (-2, -5.5) {};
		\node [style=none] (88) at (-4, -2.5) {};
		\node [style=none] (89) at (-4, -4) {};
		\node [style=none] (90) at (-5.5, -4) {};
		\node [style=none] (91) at (-5.5, -2.5) {};
		\node [style=Z dot] (92) at (-5.5, 1.5) {};
		\node [style=Z dot] (93) at (-5.5, 0.75) {};
		\node [style=Z dot] (94) at (-5.5, -0.75) {};
		\node [style=Z dot] (95) at (-4, 1.5) {};
		\node [style=Z dot] (96) at (-4, 0.75) {};
		\node [style=Z dot] (97) at (-4, -0.75) {};
		\node [style=none] (98) at (-7, -1.5) {...};
		\node [style=none] (99) at (-2.5, -1.5) {...};
		\node [style=Z dot] (100) at (0, 1.5) {};
		\node [style=Z dot] (101) at (0, 0.75) {};
		\node [style=Z dot] (102) at (0, -0.75) {};
		\node [style=none] (103) at (0, 0) {...};
		\node [style=Z dot] (104) at (0, -2.5) {};
		\node [style=Z dot] (105) at (0, -4) {};
		\node [style=none] (106) at (0, -3.25) {...};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (108) at (0.5, 2) {};
		\node [style=none] (109) at (-0.5, -1.25) {};
		\node [style=none] (110) at (0.5, -1.25) {};
		\node [style=none] (111) at (-0.5, -2) {};
		\node [style=none] (112) at (0.5, -2) {};
		\node [style=none] (113) at (0.5, -4.75) {};
		\node [style=none] (114) at (-0.5, -4.75) {};
		\node [style=none] (115) at (0, -5) {...};
		\node [style=Z dot] (124) at (4.5, 1.5) {};
		\node [style=Z dot] (125) at (4.5, 0.75) {};
		\node [style=Z dot] (126) at (4.5, -0.75) {};
		\node [style=none] (127) at (4.5, 0) {...};
		\node [style=Z dot] (128) at (4.5, -2.5) {};
		\node [style=Z dot] (129) at (4.5, -4) {};
		\node [style=none] (130) at (4.5, -3.25) {...};
		\node [style=none] (131) at (4, 2) {};
		\node [style=none] (132) at (5, 2) {};
		\node [style=none] (133) at (4, -1.25) {};
		\node [style=none] (134) at (5, -1.25) {};
		\node [style=none] (135) at (4, -2) {};
		\node [style=none] (136) at (5, -2) {};
		\node [style=none] (137) at (5, -4.75) {};
		\node [style=none] (138) at (4, -4.75) {};
		\node [style=none] (139) at (4.5, -5) {...};
		\node [style=none] (148) at (3, -2.5) {};
		\node [style=none] (149) at (3, -4) {};
		\node [style=none] (150) at (1.5, -4) {};
		\node [style=none] (151) at (1.5, -2.5) {};
		\node [style=Z dot] (152) at (1.5, 1.5) {};
		\node [style=Z dot] (153) at (1.5, 0.75) {};
		\node [style=Z dot] (154) at (1.5, -0.75) {};
		\node [style=Z dot] (155) at (3, 1.5) {};
		\node [style=Z dot] (156) at (3, 0.75) {};
		\node [style=Z dot] (157) at (3, -0.75) {};
		\node [style=none] (158) at (0, -1.5) {...};
		\node [style=none] (159) at (4.5, -1.5) {...};
		\node [style=none] (160) at (-8, -1.25) {};
		\node [style=none] (161) at (-8, 2) {};
		\node [style=none] (162) at (-8, -4.75) {};
		\node [style=none] (163) at (-8, -2) {};
		\node [style=none] (164) at (-8, -8.5) {};
		\node [style=none] (165) at (-8, -5.5) {};
		\node [style=none] (166) at (-10.25, 0.5) {Measured};
		\node [style=none] (167) at (-10.25, -3.5) {Observable};
		\node [style=none] (168) at (-10.25, -7) {Unmeasured};
		\node [style=none] (169) at (-5, -9.5) {(a)};
		\node [style=none] (170) at (2.25, -9.5) {(b)};
		\node [style=Z dot] (171) at (2.25, -6) {};
		\node [style=Z dot] (173) at (2.25, -8) {};
		\node [style=none] (174) at (2.25, -6.75) {...};
		\node [style=none] (175) at (1.75, -8.5) {};
		\node [style=none] (176) at (2.75, -8.5) {};
		\node [style=none] (177) at (1.75, -5.5) {};
		\node [style=none] (178) at (2.75, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dash edge] (14.center) to (16.center);
		\draw [style=dash edge] (16.center) to (17.center);
		\draw [style=dash edge] (17.center) to (15.center);
		\draw [style=dash edge] (15.center) to (14.center);
		\draw [style=dash edge] (22.center) to (25.center);
		\draw [style=dash edge] (24.center) to (25.center);
		\draw [style=dash edge] (24.center) to (23.center);
		\draw [style=dash edge] (22.center) to (23.center);
		\draw [style=hadamard edge, bend left, looseness=1.50] (2) to (5);
		\draw [style=hadamard edge, bend left=60] (1) to (4);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (0) to (4);
		\draw [style=hadamard edge, bend left] (4) to (5);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=dash edge] (33.center) to (31.center);
		\draw [style=dash edge] (31.center) to (32.center);
		\draw [style=dash edge] (32.center) to (34.center);
		\draw [style=dash edge] (34.center) to (33.center);
		\draw [style=hadamard edge, bend right=15, looseness=1.25] (5) to (29);
		\draw [style=hadamard edge, bend right=15, looseness=1.25] (4) to (27);
		\draw [style=dash edge] (49.center) to (51.center);
		\draw [style=dash edge] (51.center) to (52.center);
		\draw [style=dash edge] (52.center) to (50.center);
		\draw [style=dash edge] (50.center) to (49.center);
		\draw [style=dash edge] (57.center) to (60.center);
		\draw [style=dash edge] (59.center) to (60.center);
		\draw [style=dash edge] (59.center) to (58.center);
		\draw [style=dash edge] (57.center) to (58.center);
		\draw [style=hadamard edge, bend left, looseness=1.50] (37) to (40);
		\draw [style=hadamard edge, bend left=60] (36) to (39);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (35) to (39);
		\draw [style=hadamard edge, bend left] (39) to (40);
		\draw [style=hadamard edge] (35) to (36);
		\draw [style=dash edge] (68.center) to (66.center);
		\draw [style=dash edge] (66.center) to (67.center);
		\draw [style=dash edge] (67.center) to (69.center);
		\draw [style=dash edge] (69.center) to (68.center);
		\draw [style=hadamard edge, bend right=15, looseness=1.25] (40) to (64);
		\draw [style=hadamard edge, bend right=15] (39) to (62);
		\draw (91.center) to (4);
		\draw (90.center) to (5);
		\draw (88.center) to (39);
		\draw (89.center) to (40);
		\draw (27) to (62);
		\draw (29) to (64);
		\draw (0) to (92);
		\draw (1) to (93);
		\draw (2) to (94);
		\draw (95) to (35);
		\draw (96) to (36);
		\draw (97) to (37);
		\draw [style=dash edge] (107.center) to (109.center);
		\draw [style=dash edge] (109.center) to (110.center);
		\draw [style=dash edge] (110.center) to (108.center);
		\draw [style=dash edge] (108.center) to (107.center);
		\draw [style=dash edge] (111.center) to (114.center);
		\draw [style=dash edge] (113.center) to (114.center);
		\draw [style=dash edge] (113.center) to (112.center);
		\draw [style=dash edge] (111.center) to (112.center);
		\draw [style=hadamard edge, bend left, looseness=1.50] (102) to (105);
		\draw [style=hadamard edge, bend left=60] (101) to (104);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (100) to (104);
		\draw [style=hadamard edge, bend left] (104) to (105);
		\draw [style=hadamard edge] (100) to (101);
		\draw [style=dash edge] (131.center) to (133.center);
		\draw [style=dash edge] (133.center) to (134.center);
		\draw [style=dash edge] (134.center) to (132.center);
		\draw [style=dash edge] (132.center) to (131.center);
		\draw [style=dash edge] (135.center) to (138.center);
		\draw [style=dash edge] (137.center) to (138.center);
		\draw [style=dash edge] (137.center) to (136.center);
		\draw [style=dash edge] (135.center) to (136.center);
		\draw [style=hadamard edge, bend left, looseness=1.50] (126) to (129);
		\draw [style=hadamard edge, bend left=60] (125) to (128);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (124) to (128);
		\draw [style=hadamard edge, bend left] (128) to (129);
		\draw [style=hadamard edge] (124) to (125);
		\draw (151.center) to (104);
		\draw (150.center) to (105);
		\draw (148.center) to (128);
		\draw (149.center) to (129);
		\draw (100) to (152);
		\draw (101) to (153);
		\draw (102) to (154);
		\draw (155) to (124);
		\draw (156) to (125);
		\draw (157) to (126);
		\draw [style=brace edge] (160.center) to (161.center);
		\draw [style=brace edge] (162.center) to (163.center);
		\draw [style=brace edge] (164.center) to (165.center);
		\draw [style=hadamard edge] (171) to (104);
		\draw [style=hadamard edge] (171) to (128);
		\draw [style=hadamard edge] (173) to (105);
		\draw [style=hadamard edge] (173) to (129);
		\draw [style=dash edge] (177.center) to (175.center);
		\draw [style=dash edge] (175.center) to (176.center);
		\draw [style=dash edge] (176.center) to (178.center);
		\draw [style=dash edge] (178.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/reduced_density_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (50) at (2.25, 1.5) {};
		\node [style=X dot] (51) at (2.25, 0.5) {};
		\node [style=X dot] (52) at (2.25, -1.5) {};
		\node [style=none] (53) at (2.25, -0.5) {...};
		\node [style=none] (54) at (2.75, 2.5) {};
		\node [style=none] (55) at (2.75, -2.5) {};
		\node [style=none] (56) at (5.5, 2.5) {};
		\node [style=none] (57) at (5.5, -2.5) {};
		\node [style=none] (58) at (4, -3) {$U$};
		\node [style=none] (59) at (4, -0.5) {...};
		\node [style=Z dot] (60) at (5, 1.5) {};
		\node [style=Z dot] (61) at (5, 0.5) {};
		\node [style=Z dot] (62) at (5, -1.5) {};
		\node [style=X dot] (63) at (3.25, 1.5) {};
		\node [style=X dot] (64) at (3.25, 0.5) {};
		\node [style=X dot] (65) at (3.25, -1.5) {};
		\node [style=none] (66) at (3.75, 1.75) {};
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=none] (68) at (3.75, -0.75) {};
		\node [style=none] (69) at (4.5, -1.75) {};
		\node [style=none] (70) at (4.5, 0) {};
		\node [style=none] (71) at (4.5, 1.75) {};
		\node [style=none] (72) at (6, 1.5) {};
		\node [style=none] (73) at (6, 0.5) {};
		\node [style=X dot] (75) at (10.75, 1.5) {};
		\node [style=X dot] (76) at (10.75, 0.5) {};
		\node [style=X dot] (77) at (10.75, -1.5) {};
		\node [style=none] (78) at (10.75, -0.5) {...};
		\node [style=none] (79) at (10.25, 2.5) {};
		\node [style=none] (80) at (10.25, -2.5) {};
		\node [style=none] (81) at (7.5, 2.5) {};
		\node [style=none] (82) at (7.5, -2.5) {};
		\node [style=none] (83) at (9, -3) {$U^{\dag}$};
		\node [style=none] (84) at (9, -0.5) {...};
		\node [style=Z dot] (85) at (8, 1.5) {};
		\node [style=Z dot] (86) at (8, 0.5) {};
		\node [style=Z dot] (87) at (8, -1.5) {};
		\node [style=X dot] (88) at (9.75, 1.5) {};
		\node [style=X dot] (89) at (9.75, 0.5) {};
		\node [style=X dot] (90) at (9.75, -1.5) {};
		\node [style=none] (91) at (9.25, 1.75) {};
		\node [style=none] (92) at (9.25, 0) {};
		\node [style=none] (93) at (9.25, -0.75) {};
		\node [style=none] (94) at (8.5, -1.75) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=none] (96) at (8.5, 1.75) {};
		\node [style=none] (97) at (7, 1.5) {};
		\node [style=none] (98) at (7, 0.5) {};
		\node [style=none] (100) at (6.5, -4) {Reduced density matrix by
tracing away a qubit};
		\node [style=none] (129) at (7, -0.5) {...};
		\node [style=none] (130) at (6, -0.5) {...};
		\node [style=none] (131) at (6, -1) {};
		\node [style=none] (132) at (6, -2) {};
		\node [style=none] (133) at (7, -2) {};
		\node [style=none] (134) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (63);
		\draw (51) to (64);
		\draw (52) to (65);
		\draw (63) to (66.center);
		\draw (64) to (67.center);
		\draw (71.center) to (60);
		\draw (65) to (68.center);
		\draw (70.center) to (61);
		\draw (69.center) to (62);
		\draw [style=dash edge] (54.center) to (55.center);
		\draw [style=dash edge] (55.center) to (57.center);
		\draw [style=dash edge] (57.center) to (56.center);
		\draw [style=dash edge] (56.center) to (54.center);
		\draw (60) to (72.center);
		\draw (61) to (73.center);
		\draw (75) to (88);
		\draw (76) to (89);
		\draw (77) to (90);
		\draw (88) to (91.center);
		\draw (89) to (92.center);
		\draw (96.center) to (85);
		\draw (90) to (93.center);
		\draw (95.center) to (86);
		\draw (94.center) to (87);
		\draw [style=dash edge] (79.center) to (80.center);
		\draw [style=dash edge] (80.center) to (82.center);
		\draw [style=dash edge] (82.center) to (81.center);
		\draw [style=dash edge] (81.center) to (79.center);
		\draw (85) to (97.center);
		\draw (86) to (98.center);
		\draw (62) to (87);
		\draw [style=dash edge] (131.center) to (132.center);
		\draw [style=dash edge] (132.center) to (133.center);
		\draw [style=dash edge] (133.center) to (134.center);
		\draw [style=dash edge] (134.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/remove_internal_edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (384) at (-4.5, -2) {...};
		\node [style=Z dot] (395) at (-6, -1) {};
		\node [style=Z dot] (396) at (-6, -3) {};
		\node [style=none] (397) at (-6, -2) {...};
		\node [style=none] (398) at (-4, -1) {};
		\node [style=none] (400) at (-6.5, -3.75) {};
		\node [style=none] (401) at (-5.5, -3.75) {};
		\node [style=none] (402) at (-6.5, -0.25) {};
		\node [style=none] (403) at (-5.5, -0.25) {};
		\node [style=none] (436) at (-9.5, -3) {};
		\node [style=Z dot] (444) at (-8, -1) {};
		\node [style=Z dot] (445) at (-8, -3) {};
		\node [style=none] (446) at (-8, -2) {...};
		\node [style=none] (449) at (-8.5, -3.75) {};
		\node [style=none] (450) at (-7.5, -3.75) {};
		\node [style=none] (451) at (-8.5, -0.25) {};
		\node [style=none] (452) at (-7.5, -0.25) {};
		\node [style=none] (453) at (-9, -2) {...};
		\node [style=none] (454) at (-9.5, -1) {};
		\node [style=none] (457) at (-3, -2) {};
		\node [style=none] (458) at (-2, -2) {};
		\node [style=none] (459) at (-2, -2) {};
		\node [style=none] (462) at (-4, -3) {};
		\node [style=none] (463) at (3.5, -2) {...};
		\node [style=Z dot] (465) at (2.5, -1) {};
		\node [style=none] (467) at (2.5, -2) {...};
		\node [style=none] (468) at (4, -1) {};
		\node [style=none] (470) at (2, -3.75) {};
		\node [style=none] (471) at (3, -3.75) {};
		\node [style=none] (472) at (2, -0.25) {};
		\node [style=none] (473) at (3, -0.25) {};
		\node [style=none] (474) at (-1, -3) {};
		\node [style=Z dot] (477) at (0.5, -1) {};
		\node [style=Z dot] (478) at (1.5, -3) {};
		\node [style=none] (479) at (0.5, -2) {...};
		\node [style=none] (480) at (0, -3.75) {};
		\node [style=none] (481) at (1, -3.75) {};
		\node [style=none] (482) at (0, -0.25) {};
		\node [style=none] (483) at (1, -0.25) {};
		\node [style=none] (484) at (-0.5, -2) {...};
		\node [style=none] (485) at (-1, -1) {};
		\node [style=none] (488) at (4, -3) {};
		\node [style=none] (489) at (-2.5, -1) {$\spiderrule$};
		\node [style=none] (490) at (5, -2) {};
		\node [style=none] (491) at (6, -2) {};
		\node [style=none] (492) at (6, -2) {};
		\node [style=none] (493) at (11.5, -2) {...};
		\node [style=Z dot] (494) at (10.5, -1) {};
		\node [style=Z dot] (495) at (10.5, -3) {};
		\node [style=none] (496) at (10.5, -2) {...};
		\node [style=none] (497) at (12, -1) {};
		\node [style=none] (498) at (10, -3.75) {};
		\node [style=none] (499) at (11, -3.75) {};
		\node [style=none] (500) at (10, -0.25) {};
		\node [style=none] (501) at (11, -0.25) {};
		\node [style=none] (502) at (7, -3) {};
		\node [style=Z dot] (503) at (8.5, -1) {};
		\node [style=Z dot] (504) at (8.5, -3) {};
		\node [style=none] (505) at (8.5, -2) {...};
		\node [style=none] (506) at (8, -3.75) {};
		\node [style=none] (507) at (9, -3.75) {};
		\node [style=none] (508) at (8, -0.25) {};
		\node [style=none] (509) at (9, -0.25) {};
		\node [style=none] (510) at (7.5, -2) {...};
		\node [style=none] (511) at (7, -1) {};
		\node [style=none] (512) at (12, -3) {};
		\node [style=none] (513) at (5.5, -1) {$\spiderrule$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dash edge] (402.center) to (400.center);
		\draw [style=dash edge] (400.center) to (401.center);
		\draw [style=dash edge] (401.center) to (403.center);
		\draw [style=dash edge] (403.center) to (402.center);
		\draw [style=hadamard edge] (395) to (398.center);
		\draw [style=dash edge] (451.center) to (449.center);
		\draw [style=dash edge] (449.center) to (450.center);
		\draw [style=dash edge] (450.center) to (452.center);
		\draw [style=dash edge] (452.center) to (451.center);
		\draw [style=hadamard edge] (444) to (454.center);
		\draw [style=hadamard edge, bend left] (444) to (445);
		\draw (444) to (395);
		\draw (445) to (396);
		\draw [style=diredge] (457.center) to (459.center);
		\draw [style=hadamard edge] (436.center) to (445);
		\draw [style=hadamard edge] (396) to (462.center);
		\draw [style=dash edge] (472.center) to (470.center);
		\draw [style=dash edge] (470.center) to (471.center);
		\draw [style=dash edge] (471.center) to (473.center);
		\draw [style=dash edge] (473.center) to (472.center);
		\draw [style=hadamard edge] (465) to (468.center);
		\draw [style=dash edge] (482.center) to (480.center);
		\draw [style=dash edge] (480.center) to (481.center);
		\draw [style=dash edge] (481.center) to (483.center);
		\draw [style=dash edge] (483.center) to (482.center);
		\draw [style=hadamard edge] (477) to (485.center);
		\draw (477) to (465);
		\draw [style=hadamard edge] (474.center) to (478);
		\draw [style=hadamard edge] (478) to (465);
		\draw [style=diredge] (490.center) to (492.center);
		\draw [style=dash edge] (500.center) to (498.center);
		\draw [style=dash edge] (498.center) to (499.center);
		\draw [style=dash edge] (499.center) to (501.center);
		\draw [style=dash edge] (501.center) to (500.center);
		\draw [style=hadamard edge] (494) to (497.center);
		\draw [style=dash edge] (508.center) to (506.center);
		\draw [style=dash edge] (506.center) to (507.center);
		\draw [style=dash edge] (507.center) to (509.center);
		\draw [style=dash edge] (509.center) to (508.center);
		\draw [style=hadamard edge] (503) to (511.center);
		\draw (503) to (494);
		\draw (504) to (495);
		\draw [style=hadamard edge] (502.center) to (504);
		\draw [style=hadamard edge] (495) to (512.center);
		\draw [style=hadamard edge] (504) to (494);
		\draw [style=hadamard edge] (478) to (488.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract/seperate_edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (457) at (0.5, -3) {};
		\node [style=none] (458) at (1.5, -3) {};
		\node [style=none] (459) at (1.5, -3) {};
		\node [style=Z dot] (465) at (-4, 0) {};
		\node [style=Z dot] (466) at (-4, -3) {};
		\node [style=none] (470) at (-4.5, -6.75) {};
		\node [style=none] (471) at (-3.5, -6.75) {};
		\node [style=none] (472) at (-4.5, 0.75) {};
		\node [style=none] (473) at (-3.5, 0.75) {};
		\node [style=Z dot] (477) at (-6, 0) {};
		\node [style=Z dot] (478) at (-6, -3) {};
		\node [style=none] (480) at (-6.5, -6.75) {};
		\node [style=none] (481) at (-5.5, -6.75) {};
		\node [style=none] (482) at (-6.5, 0.75) {};
		\node [style=none] (483) at (-5.5, 0.75) {};
		\node [style=Z dot] (489) at (-6, -6) {};
		\node [style=Z dot] (490) at (-4, -6) {};
		\node [style=Z dot] (491) at (-2, 0) {};
		\node [style=Z dot] (492) at (-2, -3) {};
		\node [style=none] (494) at (-2.5, -6.75) {};
		\node [style=none] (495) at (-1.5, -6.75) {};
		\node [style=none] (496) at (-2.5, 0.75) {};
		\node [style=none] (497) at (-1.5, 0.75) {};
		\node [style=Z dot] (498) at (-2, -6) {};
		\node [style=none] (500) at (-1, -6) {};
		\node [style=none] (501) at (-1, -3) {};
		\node [style=none] (502) at (-1, 0) {};
		\node [style=Z dot] (504) at (7.5, 0) {};
		\node [style=Z dot] (505) at (7.5, -3) {};
		\node [style=none] (507) at (6.5, -6.75) {};
		\node [style=none] (508) at (8.5, -6.75) {};
		\node [style=none] (509) at (6.5, 0.75) {};
		\node [style=none] (510) at (8.5, 0.75) {};
		\node [style=Z dot] (512) at (4.25, 0) {};
		\node [style=Z dot] (513) at (4.25, -3) {};
		\node [style=none] (515) at (3.5, -6.75) {};
		\node [style=none] (516) at (5.5, -6.75) {};
		\node [style=none] (517) at (3.5, 0.75) {};
		\node [style=none] (518) at (5.5, 0.75) {};
		\node [style=Z dot] (521) at (4.25, -6) {};
		\node [style=Z dot] (522) at (7.5, -6) {};
		\node [style=Z dot] (523) at (11, 0) {};
		\node [style=Z dot] (524) at (11, -3) {};
		\node [style=none] (526) at (9.5, -6.75) {};
		\node [style=none] (527) at (11.5, -6.75) {};
		\node [style=none] (528) at (9.5, 0.75) {};
		\node [style=none] (529) at (11.5, 0.75) {};
		\node [style=Z dot] (530) at (11, -6) {};
		\node [style=none] (532) at (12, -6) {};
		\node [style=none] (533) at (12, -3) {};
		\node [style=none] (534) at (12, 0) {};
		\node [style=Z dot] (535) at (9.5, -4.75) {};
		\node [style=Z dot] (536) at (8.5, -4) {};
		\node [style=Z dot] (537) at (5.5, -1.75) {};
		\node [style=Z dot] (538) at (6.5, -0.75) {};
		\node [style=Z dot] (539) at (8.5, -2) {};
		\node [style=Z dot] (541) at (9.5, -1.25) {};
		\node [style=none] (542) at (13.5, -3) {};
		\node [style=none] (543) at (14.5, -3) {};
		\node [style=none] (544) at (14.5, -3) {};
		\node [style=Z dot] (545) at (19.75, 0) {};
		\node [style=Z dot] (546) at (19.75, -3) {};
		\node [style=none] (547) at (18.5, -6.75) {};
		\node [style=none] (548) at (21, -6.75) {};
		\node [style=none] (549) at (18.5, 0.75) {};
		\node [style=none] (550) at (21, 0.75) {};
		\node [style=Z dot] (552) at (16.25, 0) {};
		\node [style=Z dot] (553) at (16.25, -3) {};
		\node [style=none] (554) at (15.5, -6.75) {};
		\node [style=none] (555) at (17.5, -6.75) {};
		\node [style=none] (556) at (15.5, 0.75) {};
		\node [style=none] (557) at (17.5, 0.75) {};
		\node [style=Z dot] (559) at (16.25, -6) {};
		\node [style=Z dot] (560) at (19.75, -6) {};
		\node [style=Z dot] (561) at (23.5, 0) {};
		\node [style=Z dot] (562) at (23.5, -3) {};
		\node [style=none] (563) at (22, -6.75) {};
		\node [style=none] (564) at (24, -6.75) {};
		\node [style=none] (565) at (22, 0.75) {};
		\node [style=none] (566) at (24, 0.75) {};
		\node [style=Z dot] (567) at (23.5, -6) {};
		\node [style=none] (569) at (24.5, -6) {};
		\node [style=none] (570) at (24.5, -3) {};
		\node [style=none] (571) at (24.5, 0) {};
		\node [style=Z dot] (572) at (22.5, -4.5) {};
		\node [style=Z dot] (574) at (17, -1) {};
		\node [style=Z dot] (575) at (19, -1) {};
		\node [style=Z dot] (576) at (20.5, -2) {};
		\node [style=Z dot] (578) at (22.5, -2) {};
		\node [style=Z dot] (580) at (20.5, -4.5) {};
		\node [style=none] (652) at (-3, -10) {$s_{i,1}$};
		\node [style=none] (653) at (-3, -11) {$s_{i,2}$};
		\node [style=none] (654) at (-3, -13) {$s_{i,3}$};
		\node [style=none] (655) at (-3, -16) {$s_{i,4}$};
		\node [style=none] (657) at (2.5, -10) {$s_{i+1,1}$};
		\node [style=none] (658) at (2.5, -12) {$s_{i+1,2}$};
		\node [style=none] (659) at (2.5, -13) {$s_{i+1,3}$};
		\node [style=none] (660) at (2.5, -14.5) {$s_{i+1,4}$};
		\node [style=none] (661) at (2.5, -16) {$s_{i+1,5}$};
		\node [style=none] (741) at (-4, -7.75) {(a)};
		\node [style=none] (742) at (7, -7.5) {(b)};
		\node [style=none] (743) at (20, -7.5) {(c)};
		\node [style=Z dot] (747) at (8.5, -3) {};
		\node [style=Z dot] (748) at (9.5, -3) {};
		\node [style=Z dot] (749) at (20.5, -3) {};
		\node [style=Z dot] (750) at (22.5, -3) {};
		\node [style=Z dot] (751) at (8.5, -6) {};
		\node [style=Z dot] (752) at (9.5, -6) {};
		\node [style=Z dot] (753) at (8.5, 0) {};
		\node [style=Z dot] (754) at (9.5, 0) {};
		\node [style=Z dot] (755) at (20.5, 0) {};
		\node [style=Z dot] (756) at (22.5, 0) {};
		\node [style=Z dot] (757) at (20.5, -6) {};
		\node [style=Z dot] (758) at (22.5, -6) {};
		\node [style=Z dot] (878) at (5.5, 0) {};
		\node [style=Z dot] (879) at (6.5, 0) {};
		\node [style=Z dot] (880) at (5.5, -3) {};
		\node [style=Z dot] (881) at (6.5, -3) {};
		\node [style=Z dot] (882) at (5.5, -6) {};
		\node [style=Z dot] (883) at (6.5, -6) {};
		\node [style=Z dot] (884) at (17, 0) {};
		\node [style=Z dot] (885) at (17, -6) {};
		\node [style=Z dot] (886) at (19, 0) {};
		\node [style=Z dot] (887) at (19, -6) {};
		\node [style=Z dot] (888) at (19, -3) {};
		\node [style=Z dot] (889) at (17, -3) {};
		\node [style=Z dot] (890) at (-0.25, -10.25) {};
		\node [style=Z dot] (891) at (-0.25, -13.25) {};
		\node [style=none] (892) at (-1.5, -17) {};
		\node [style=none] (893) at (1, -17) {};
		\node [style=none] (894) at (-1.5, -9.5) {};
		\node [style=none] (895) at (1, -9.5) {};
		\node [style=Z dot] (896) at (-5.75, -10.25) {};
		\node [style=Z dot] (897) at (-5.75, -13.25) {};
		\node [style=none] (898) at (-6.5, -17) {};
		\node [style=none] (899) at (-4.5, -17) {};
		\node [style=none] (900) at (-6.5, -9.5) {};
		\node [style=none] (901) at (-4.5, -9.5) {};
		\node [style=Z dot] (902) at (-5.75, -16.25) {};
		\node [style=Z dot] (903) at (-0.25, -16.25) {};
		\node [style=Z dot] (904) at (5.5, -10.25) {};
		\node [style=Z dot] (905) at (5.5, -13.25) {};
		\node [style=none] (906) at (4, -17) {};
		\node [style=none] (907) at (6, -17) {};
		\node [style=none] (908) at (4, -9.5) {};
		\node [style=none] (909) at (6, -9.5) {};
		\node [style=Z dot] (910) at (5.5, -16.25) {};
		\node [style=none] (911) at (6.5, -16.25) {};
		\node [style=none] (912) at (6.5, -13.25) {};
		\node [style=none] (913) at (6.5, -10.25) {};
		\node [style=Z dot] (914) at (4.5, -14.75) {};
		\node [style=Z dot] (915) at (-5, -11.25) {};
		\node [style=Z dot] (916) at (-1, -11.25) {};
		\node [style=Z dot] (917) at (0.5, -12.25) {};
		\node [style=Z dot] (918) at (4.5, -12.25) {};
		\node [style=Z dot] (919) at (0.5, -14.75) {};
		\node [style=none] (920) at (0, -17.75) {(d)};
		\node [style=Z dot] (921) at (0.5, -13.25) {};
		\node [style=Z dot] (922) at (4.5, -13.25) {};
		\node [style=Z dot] (923) at (0.5, -10.25) {};
		\node [style=Z dot] (924) at (4.5, -10.25) {};
		\node [style=Z dot] (925) at (0.5, -16.25) {};
		\node [style=Z dot] (926) at (4.5, -16.25) {};
		\node [style=Z dot] (927) at (-5, -10.25) {};
		\node [style=Z dot] (928) at (-5, -16.25) {};
		\node [style=Z dot] (929) at (-1, -10.25) {};
		\node [style=Z dot] (930) at (-1, -16.25) {};
		\node [style=Z dot] (931) at (-1, -13.25) {};
		\node [style=Z dot] (932) at (-5, -13.25) {};
		\node [style=none] (933) at (14, -10) {$s_{i,1}$};
		\node [style=none] (934) at (14, -11) {$s_{i,2}$};
		\node [style=none] (935) at (14, -13) {$s_{i,3}$};
		\node [style=none] (936) at (14, -16) {$s_{i,4}$};
		\node [style=none] (937) at (19.5, -10) {$s_{i+1,1}$};
		\node [style=none] (938) at (19.5, -12) {$s_{i+1,2}$};
		\node [style=none] (939) at (19.5, -13) {$s_{i+1,3}$};
		\node [style=none] (940) at (19.5, -14.5) {$s_{i+1,4}$};
		\node [style=none] (941) at (19.5, -16) {$s_{i+1,5}$};
		\node [style=Z dot] (942) at (17.5, -10.25) {};
		\node [style=Z dot] (943) at (17.5, -13.25) {};
		\node [style=none] (944) at (16.25, -17) {};
		\node [style=none] (945) at (18.75, -17) {};
		\node [style=none] (946) at (16.25, -9.5) {};
		\node [style=none] (947) at (18.75, -9.5) {};
		\node [style=Z dot] (948) at (12.25, -10.25) {};
		\node [style=Z dot] (949) at (12.25, -13.25) {};
		\node [style=none] (950) at (11.5, -17) {};
		\node [style=none] (951) at (13.5, -17) {};
		\node [style=none] (952) at (11.5, -9.5) {};
		\node [style=none] (953) at (13.5, -9.5) {};
		\node [style=Z dot] (954) at (12.25, -16.25) {};
		\node [style=Z dot] (955) at (17.5, -16.25) {};
		\node [style=Z dot] (956) at (23.5, -10.25) {};
		\node [style=Z dot] (957) at (23.5, -13.25) {};
		\node [style=none] (958) at (22, -17) {};
		\node [style=none] (959) at (24, -17) {};
		\node [style=none] (960) at (22, -9.5) {};
		\node [style=none] (961) at (24, -9.5) {};
		\node [style=Z dot] (962) at (23.5, -16.25) {};
		\node [style=none] (963) at (24.5, -16.25) {};
		\node [style=none] (964) at (24.5, -13.25) {};
		\node [style=none] (965) at (24.5, -10.25) {};
		\node [style=Z dot] (966) at (22.5, -14.75) {};
		\node [style=Z dot] (967) at (13, -11.25) {};
		\node [style=Z dot] (968) at (16.75, -11.25) {};
		\node [style=Z dot] (969) at (18.25, -12.25) {};
		\node [style=Z dot] (970) at (22.5, -12.25) {};
		\node [style=Z dot] (971) at (18.25, -14.75) {};
		\node [style=none] (972) at (17.75, -17.75) {(e)};
		\node [style=Z dot] (973) at (18.25, -13.25) {};
		\node [style=Z dot] (974) at (22.5, -13.25) {};
		\node [style=Z dot] (975) at (18.25, -10.25) {};
		\node [style=Z dot] (976) at (22.5, -10.25) {};
		\node [style=Z dot] (977) at (18.25, -16.25) {};
		\node [style=Z dot] (978) at (22.5, -16.25) {};
		\node [style=Z dot] (979) at (13, -10.25) {};
		\node [style=Z dot] (980) at (13, -16.25) {};
		\node [style=Z dot] (981) at (16.75, -10.25) {};
		\node [style=Z dot] (982) at (16.75, -16.25) {};
		\node [style=Z dot] (983) at (16.75, -13.25) {};
		\node [style=Z dot] (984) at (13, -13.25) {};
		\node [style=none] (985) at (8.75, -13.25) {};
		\node [style=none] (986) at (9.75, -13.25) {};
		\node [style=none] (987) at (9.75, -13.25) {};
		\node [style=none] (988) at (14, -10.25) {};
		\node [style=none] (989) at (14, -11.25) {};
		\node [style=none] (990) at (14, -13.25) {};
		\node [style=none] (991) at (14, -16.25) {};
		\node [style=none] (992) at (15.75, -16.25) {};
		\node [style=none] (993) at (15.75, -13.25) {};
		\node [style=none] (994) at (15.75, -11.25) {};
		\node [style=none] (995) at (15.75, -10.25) {};
		\node [style=none] (996) at (19.25, -10.25) {};
		\node [style=none] (997) at (19.25, -12.25) {};
		\node [style=none] (998) at (19.25, -13.25) {};
		\node [style=none] (999) at (19.25, -14.75) {};
		\node [style=none] (1000) at (19.25, -16.25) {};
		\node [style=none] (1001) at (21.5, -16.25) {};
		\node [style=none] (1002) at (21.5, -14.75) {};
		\node [style=none] (1003) at (21.5, -13.25) {};
		\node [style=none] (1004) at (21.5, -12.25) {};
		\node [style=none] (1005) at (21.5, -10.25) {};
		\node [style=none] (1006) at (15.75, -10) {$s_{i,1}$};
		\node [style=none] (1007) at (15.75, -11) {$s_{i,2}$};
		\node [style=none] (1008) at (15.75, -13) {$s_{i,3}$};
		\node [style=none] (1009) at (15.75, -16) {$s_{i,4}$};
		\node [style=none] (1010) at (21.25, -10) {$s_{i+1,1}$};
		\node [style=none] (1011) at (21.25, -12) {$s_{i+1,2}$};
		\node [style=none] (1012) at (21.25, -13) {$s_{i+1,3}$};
		\node [style=none] (1013) at (21.25, -14.5) {$s_{i+1,4}$};
		\node [style=none] (1014) at (21.25, -16) {$s_{i+1,5}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (457.center) to (459.center);
		\draw [style=dash edge] (472.center) to (470.center);
		\draw [style=dash edge] (470.center) to (471.center);
		\draw [style=dash edge] (471.center) to (473.center);
		\draw [style=dash edge] (473.center) to (472.center);
		\draw [style=dash edge] (482.center) to (480.center);
		\draw [style=dash edge] (480.center) to (481.center);
		\draw [style=dash edge] (481.center) to (483.center);
		\draw [style=dash edge] (483.center) to (482.center);
		\draw (477) to (465);
		\draw (478) to (466);
		\draw [style=hadamard edge] (478) to (465);
		\draw [style=dash edge] (496.center) to (494.center);
		\draw [style=dash edge] (494.center) to (495.center);
		\draw [style=dash edge] (495.center) to (497.center);
		\draw [style=dash edge] (497.center) to (496.center);
		\draw (489) to (490);
		\draw [style=hadamard edge] (465) to (491);
		\draw [style=hadamard edge] (466) to (491);
		\draw [style=hadamard edge] (466) to (492);
		\draw [style=hadamard edge] (466) to (498);
		\draw [style=hadamard edge] (490) to (498);
		\draw (491) to (502.center);
		\draw (492) to (501.center);
		\draw (498) to (500.center);
		\draw [style=dash edge] (509.center) to (507.center);
		\draw [style=dash edge] (507.center) to (508.center);
		\draw [style=dash edge] (508.center) to (510.center);
		\draw [style=dash edge] (510.center) to (509.center);
		\draw [style=dash edge] (517.center) to (515.center);
		\draw [style=dash edge] (515.center) to (516.center);
		\draw [style=dash edge] (516.center) to (518.center);
		\draw [style=dash edge] (518.center) to (517.center);
		\draw [style=dash edge] (528.center) to (526.center);
		\draw [style=dash edge] (526.center) to (527.center);
		\draw [style=dash edge] (527.center) to (529.center);
		\draw [style=dash edge] (529.center) to (528.center);
		\draw (523) to (534.center);
		\draw (524) to (533.center);
		\draw (530) to (532.center);
		\draw [style=hadamard edge] (537) to (538);
		\draw [style=hadamard edge] (536) to (535);
		\draw [style=hadamard edge] (539) to (541);
		\draw [style=diredge] (542.center) to (544.center);
		\draw [style=dash edge] (549.center) to (547.center);
		\draw [style=dash edge] (547.center) to (548.center);
		\draw [style=dash edge] (548.center) to (550.center);
		\draw [style=dash edge] (550.center) to (549.center);
		\draw [style=dash edge] (556.center) to (554.center);
		\draw [style=dash edge] (554.center) to (555.center);
		\draw [style=dash edge] (555.center) to (557.center);
		\draw [style=dash edge] (557.center) to (556.center);
		\draw [style=dash edge] (565.center) to (563.center);
		\draw [style=dash edge] (563.center) to (564.center);
		\draw [style=dash edge] (564.center) to (566.center);
		\draw [style=dash edge] (566.center) to (565.center);
		\draw (561) to (571.center);
		\draw (562) to (570.center);
		\draw (567) to (569.center);
		\draw [style=hadamard edge] (574) to (575);
		\draw [style=hadamard edge] (576) to (578);
		\draw [style=hadamard edge] (513) to (537);
		\draw [style=hadamard edge] (538) to (504);
		\draw [style=hadamard edge] (505) to (539);
		\draw [style=hadamard edge] (541) to (523);
		\draw [style=hadamard edge] (505) to (536);
		\draw [style=hadamard edge] (535) to (530);
		\draw [style=hadamard edge] (546) to (580);
		\draw [style=hadamard edge] (580) to (572);
		\draw [style=hadamard edge] (572) to (567);
		\draw [style=hadamard edge] (546) to (576);
		\draw [style=hadamard edge] (578) to (561);
		\draw [style=hadamard edge] (545) to (575);
		\draw [style=hadamard edge] (574) to (553);
		\draw [style=hadamard edge] (505) to (747);
		\draw [style=hadamard edge] (747) to (748);
		\draw [style=hadamard edge] (748) to (524);
		\draw [style=hadamard edge] (546) to (749);
		\draw [style=hadamard edge] (749) to (750);
		\draw [style=hadamard edge] (750) to (562);
		\draw [style=hadamard edge] (504) to (753);
		\draw [style=hadamard edge] (753) to (754);
		\draw [style=hadamard edge] (754) to (523);
		\draw [style=hadamard edge] (522) to (751);
		\draw [style=hadamard edge] (751) to (752);
		\draw [style=hadamard edge] (752) to (530);
		\draw [style=hadamard edge] (560) to (757);
		\draw [style=hadamard edge] (757) to (758);
		\draw [style=hadamard edge] (758) to (567);
		\draw [style=hadamard edge] (545) to (755);
		\draw [style=hadamard edge] (755) to (756);
		\draw [style=hadamard edge] (756) to (561);
		\draw (878) to (879);
		\draw (880) to (881);
		\draw (882) to (883);
		\draw [style=hadamard edge] (512) to (878);
		\draw [style=hadamard edge] (879) to (504);
		\draw [style=hadamard edge] (513) to (880);
		\draw [style=hadamard edge] (881) to (505);
		\draw [style=hadamard edge] (521) to (882);
		\draw [style=hadamard edge] (883) to (522);
		\draw [style=hadamard edge] (552) to (884);
		\draw [style=hadamard edge] (885) to (559);
		\draw [style=hadamard edge] (887) to (560);
		\draw [style=hadamard edge] (888) to (546);
		\draw [style=hadamard edge] (886) to (545);
		\draw [style=hadamard edge] (553) to (889);
		\draw (884) to (886);
		\draw (889) to (888);
		\draw (885) to (887);
		\draw [style=dash edge] (894.center) to (892.center);
		\draw [style=dash edge] (892.center) to (893.center);
		\draw [style=dash edge] (893.center) to (895.center);
		\draw [style=dash edge] (895.center) to (894.center);
		\draw [style=dash edge] (900.center) to (898.center);
		\draw [style=dash edge] (898.center) to (899.center);
		\draw [style=dash edge] (899.center) to (901.center);
		\draw [style=dash edge] (901.center) to (900.center);
		\draw [style=dash edge] (908.center) to (906.center);
		\draw [style=dash edge] (906.center) to (907.center);
		\draw [style=dash edge] (907.center) to (909.center);
		\draw [style=dash edge] (909.center) to (908.center);
		\draw (904) to (913.center);
		\draw (905) to (912.center);
		\draw (910) to (911.center);
		\draw [style=hadamard edge] (915) to (916);
		\draw [style=hadamard edge] (917) to (918);
		\draw [style=hadamard edge] (891) to (919);
		\draw [style=hadamard edge] (919) to (914);
		\draw [style=hadamard edge] (914) to (910);
		\draw [style=hadamard edge] (891) to (917);
		\draw [style=hadamard edge] (918) to (904);
		\draw [style=hadamard edge] (890) to (916);
		\draw [style=hadamard edge] (915) to (897);
		\draw [style=hadamard edge] (891) to (921);
		\draw [style=hadamard edge] (921) to (922);
		\draw [style=hadamard edge] (922) to (905);
		\draw [style=hadamard edge] (903) to (925);
		\draw [style=hadamard edge] (925) to (926);
		\draw [style=hadamard edge] (926) to (910);
		\draw [style=hadamard edge] (890) to (923);
		\draw [style=hadamard edge] (923) to (924);
		\draw [style=hadamard edge] (924) to (904);
		\draw [style=hadamard edge] (896) to (927);
		\draw [style=hadamard edge] (928) to (902);
		\draw [style=hadamard edge] (930) to (903);
		\draw [style=hadamard edge] (931) to (891);
		\draw [style=hadamard edge] (929) to (890);
		\draw [style=hadamard edge] (897) to (932);
		\draw (927) to (929);
		\draw (932) to (931);
		\draw (928) to (930);
		\draw [style=dash edge] (946.center) to (944.center);
		\draw [style=dash edge] (944.center) to (945.center);
		\draw [style=dash edge] (945.center) to (947.center);
		\draw [style=dash edge] (947.center) to (946.center);
		\draw [style=dash edge] (952.center) to (950.center);
		\draw [style=dash edge] (950.center) to (951.center);
		\draw [style=dash edge] (951.center) to (953.center);
		\draw [style=dash edge] (953.center) to (952.center);
		\draw [style=dash edge] (960.center) to (958.center);
		\draw [style=dash edge] (958.center) to (959.center);
		\draw [style=dash edge] (959.center) to (961.center);
		\draw [style=dash edge] (961.center) to (960.center);
		\draw (956) to (965.center);
		\draw (957) to (964.center);
		\draw (962) to (963.center);
		\draw [style=hadamard edge] (943) to (971);
		\draw [style=hadamard edge] (966) to (962);
		\draw [style=hadamard edge] (943) to (969);
		\draw [style=hadamard edge] (970) to (956);
		\draw [style=hadamard edge] (942) to (968);
		\draw [style=hadamard edge] (967) to (949);
		\draw [style=hadamard edge] (943) to (973);
		\draw [style=hadamard edge] (974) to (957);
		\draw [style=hadamard edge] (955) to (977);
		\draw [style=hadamard edge] (978) to (962);
		\draw [style=hadamard edge] (942) to (975);
		\draw [style=hadamard edge] (976) to (956);
		\draw [style=hadamard edge] (948) to (979);
		\draw [style=hadamard edge] (980) to (954);
		\draw [style=hadamard edge] (982) to (955);
		\draw [style=hadamard edge] (983) to (943);
		\draw [style=hadamard edge] (981) to (942);
		\draw [style=hadamard edge] (949) to (984);
		\draw [style=diredge] (985.center) to (987.center);
		\draw (979) to (988.center);
		\draw (967) to (989.center);
		\draw (984) to (990.center);
		\draw (980) to (991.center);
		\draw (995.center) to (981);
		\draw (994.center) to (968);
		\draw (993.center) to (983);
		\draw (992.center) to (982);
		\draw [style=hadamard edge] (975) to (996.center);
		\draw [style=hadamard edge] (969) to (997.center);
		\draw [style=hadamard edge] (998.center) to (973);
		\draw [style=hadamard edge] (971) to (999.center);
		\draw [style=hadamard edge] (977) to (1000.center);
		\draw [style=hadamard edge] (1001.center) to (978);
		\draw [style=hadamard edge] (1002.center) to (966);
		\draw [style=hadamard edge] (1003.center) to (974);
		\draw [style=hadamard edge] (1004.center) to (970);
		\draw [style=hadamard edge] (1005.center) to (976);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-6, -1) {};
		\node [style=target] (2) at (-4, 1) {};
		\node [style=vertex] (3) at (-4, -1) {};
		\node [style=box] (4) at (-2, -1) {$H$};
		\node [style=meter] (5) at (0, -1) {};
		\node [style=meter] (6) at (0, 1) {};
		\node [style=none] (7) at (-7, 1) {$\ket{Q_1}$};
		\node [style=none] (8) at (-7, -1) {$\ket{Q_2}$};
		\node [style=none] (9) at (1.5, 1) {$O_1$};
		\node [style=none] (10) at (1.5, -1) {$O_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (6);
		\draw (1.center) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (0) at (0.5, 7.25) {$Q_1$};
		\node [style=vertex set] (1) at (0.5, 5.25) {$Q_2$};
		\node [style=X phase dot] (2) at (2.5, 7.25) {};
		\node [style=Z phase dot] (3) at (2.5, 5.25) {};
		\node [style=hadamard] (4) at (3.5, 5.25) {};
		\node [style=none] (5) at (4.5, 7.25) {};
		\node [style=none] (6) at (4.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (6.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (0) at (0.5, 3) {$Q_1$};
		\node [style=vertex set] (1) at (0.5, 1) {$Q_2$};
		\node [style=Z phase dot] (2) at (2.5, 1) {$\alpha_2$};
		\node [style=none] (3) at (4.5, 3) {};
		\node [style=none] (4) at (4.5, 1) {};
		\node [style=Z phase dot] (5) at (2.5, 3) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (5) to (3.center);
		\draw [style=hadamard edge] (5) to (2);
		\draw [style=hadamard edge] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (7.5, -4) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (9.5, -2) {};
		\node [style=none] (2) at (9.5, -4) {};
		\node [style=Z phase dot] (3) at (7.5, -2) {$\Tilde{\alpha}_2$};
		\node [style=Z phase dot] (4) at (4.5, -4) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (5) at (4.5, -2) {$\Tilde{\alpha}_1$};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (5.5, -1) {};
		\node [style=none] (8) at (3.5, -5) {};
		\node [style=none] (9) at (5.5, -5) {};
		\node [style=none] (10) at (6.5, -1) {};
		\node [style=none] (11) at (6.5, -5) {};
		\node [style=none] (12) at (8.5, -5) {};
		\node [style=none] (13) at (8.5, -1) {};
		\node [style=vertex set] (14) at (1.5, -2) {$Q_1$};
		\node [style=vertex set] (15) at (1.5, -4) {$Q_2$};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (0.5, -5) {};
		\node [style=none] (18) at (2.5, -5) {};
		\node [style=none] (19) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (1.center);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw [style=dash edge] (6.center) to (8.center);
		\draw [style=dash edge] (8.center) to (9.center);
		\draw [style=dash edge] (9.center) to (7.center);
		\draw [style=dash edge] (10.center) to (11.center);
		\draw [style=dash edge] (11.center) to (12.center);
		\draw [style=dash edge] (12.center) to (13.center);
		\draw [style=dash edge] (10.center) to (13.center);
		\draw [style=dash edge] (6.center) to (7.center);
		\draw [style=dash edge] (16.center) to (17.center);
		\draw [style=dash edge] (17.center) to (18.center);
		\draw [style=dash edge] (18.center) to (19.center);
		\draw [style=dash edge] (19.center) to (16.center);
		\draw [style=hadamard edge] (14) to (5);
		\draw (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (7.5, -10) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (9.5, -8) {};
		\node [style=none] (2) at (9.5, -10) {};
		\node [style=Z phase dot] (3) at (7.5, -8) {$\Tilde{\alpha}_2$};
		\node [style=Z phase dot] (4) at (4.5, -10) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (5) at (4.5, -8) {$\Tilde{\alpha}_1$};
		\node [style=none] (6) at (3.5, -7) {};
		\node [style=none] (7) at (3.5, -11) {};
		\node [style=none] (8) at (5.5, -11) {};
		\node [style=none] (9) at (5.5, -7) {};
		\node [style=none] (10) at (6.5, -7) {};
		\node [style=none] (11) at (6.5, -11) {};
		\node [style=none] (12) at (8.5, -11) {};
		\node [style=none] (13) at (8.5, -7) {};
		\node [style=vertex set] (14) at (1.5, -8) {$Q_1$};
		\node [style=vertex set] (15) at (1.5, -10) {$Q_2$};
		\node [style=none] (16) at (0.5, -7) {};
		\node [style=none] (17) at (0.5, -11) {};
		\node [style=none] (18) at (2.5, -11) {};
		\node [style=none] (19) at (2.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (1.center);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw (5) to (3);
		\draw (4) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw [style=dash edge] (6.center) to (7.center);
		\draw [style=dash edge] (7.center) to (8.center);
		\draw [style=dash edge] (8.center) to (9.center);
		\draw [style=dash edge] (9.center) to (6.center);
		\draw [style=dash edge] (10.center) to (11.center);
		\draw [style=dash edge] (11.center) to (12.center);
		\draw [style=dash edge] (12.center) to (13.center);
		\draw [style=dash edge] (13.center) to (10.center);
		\draw [style=dash edge] (16.center) to (17.center);
		\draw [style=dash edge] (17.center) to (18.center);
		\draw [style=dash edge] (18.center) to (19.center);
		\draw [style=dash edge] (19.center) to (16.center);
		\draw [style=hadamard edge] (14) to (5);
		\draw (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (4.5, -2) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (6.5, 2) {};
		\node [style=none] (2) at (6.5, -2) {};
		\node [style=Z phase dot] (3) at (4.5, 2) {$\Tilde{\alpha}_2$};
		\node [style=vertex set] (4) at (-7.5, 2) {$Q_1$};
		\node [style=vertex set] (5) at (-7.5, -2) {$Q_2$};
		\node [style=Z phase dot] (6) at (-1.5, -2) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (7) at (-1.5, 2) {$\Tilde{\alpha}_1$};
		\node [style=none] (10) at (-4, 3) {};
		\node [style=none] (11) at (-4, -3) {};
		\node [style=none] (12) at (1, -3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (2, -3) {};
		\node [style=none] (16) at (5.5, -3) {};
		\node [style=none] (17) at (5.5, 3) {};
		\node [style=none] (18) at (-8.5, 3) {};
		\node [style=none] (19) at (-8.5, -3) {};
		\node [style=none] (20) at (-5, -3) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=Z dot] (22) at (0, 2) {};
		\node [style=Z dot] (23) at (0, -2) {};
		\node [style=Z dot] (24) at (3, -2) {};
		\node [style=Z dot] (25) at (3, 2) {};
		\node [style=Z dot] (26) at (0, 0) {};
		\node [style=Z dot] (27) at (3, 0) {};
		\node [style=Z dot] (28) at (-3, 2) {};
		\node [style=Z dot] (29) at (-3, -2) {};
		\node [style=Z dot] (30) at (-6, 2) {};
		\node [style=Z dot] (31) at (-6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (1.center);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=dash edge] (10.center) to (11.center);
		\draw [style=dash edge] (11.center) to (12.center);
		\draw [style=dash edge] (12.center) to (13.center);
		\draw [style=dash edge] (13.center) to (10.center);
		\draw [style=dash edge] (14.center) to (15.center);
		\draw [style=dash edge] (15.center) to (16.center);
		\draw [style=dash edge] (16.center) to (17.center);
		\draw [style=dash edge] (17.center) to (14.center);
		\draw [style=dash edge] (18.center) to (19.center);
		\draw [style=dash edge] (19.center) to (20.center);
		\draw [style=dash edge] (20.center) to (21.center);
		\draw [style=dash edge] (21.center) to (18.center);
		\draw [style=hadamard edge] (22) to (7);
		\draw [style=hadamard edge] (25) to (3);
		\draw [style=hadamard edge] (7) to (26);
		\draw [style=hadamard edge] (26) to (27);
		\draw [style=hadamard edge] (27) to (0);
		\draw [style=hadamard edge] (6) to (23);
		\draw [style=hadamard edge] (24) to (0);
		\draw (22) to (25);
		\draw (23) to (24);
		\draw (31) to (29);
		\draw [style=hadamard edge] (29) to (6);
		\draw [style=hadamard edge] (5) to (31);
		\draw [style=hadamard edge] (4) to (30);
		\draw [style=hadamard edge] (30) to (28);
		\draw [style=hadamard edge] (28) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-emit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11, 0) {$\alpha$};
		\node [style=none] (1) at (-13, 1) {};
		\node [style=none] (2) at (-13, -1) {};
		\node [style=none] (3) at (-9, 1) {};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-13, 0) {...};
		\node [style=none] (6) at (-9, 0) {...};
		\node [style=Z dot] (7) at (-3.25, 0) {$\alpha$};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-5.25, -1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-5.25, 0) {...};
		\node [style=none] (13) at (-1.25, 0) {...};
		\node [style=none] (14) at (-8, 0) {};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=none] (17) at (-7.25, 0.5) {$\identityrule$};
		\node [style=X dot] (18) at (-4, 0.75) {};
		\node [style=Z dot] (19) at (4.5, 0) {$\alpha$};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=none] (22) at (6.5, 1) {};
		\node [style=none] (23) at (6.5, -1) {};
		\node [style=none] (24) at (2.5, 0) {...};
		\node [style=none] (25) at (6.5, 0) {...};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (1.25, 0) {};
		\node [style=none] (29) at (0.5, 0.5) {$\spiderrule$};
		\node [style=X dot] (30) at (3.5, 1) {$\pi$};
		\node [style=X dot] (31) at (4, 0.5) {$\pi$};
		\node [style=Z dot] (32) at (12.5, 0) {$-\alpha$};
		\node [style=none] (33) at (10.5, 1) {};
		\node [style=none] (34) at (10.5, -1) {};
		\node [style=none] (35) at (14.5, 1) {};
		\node [style=none] (36) at (14.5, -1) {};
		\node [style=none] (37) at (10.5, 0) {...};
		\node [style=none] (38) at (14.5, 0) {...};
		\node [style=none] (39) at (7.5, 0) {};
		\node [style=none] (40) at (9, 0) {};
		\node [style=none] (42) at (8.25, 0.5) {$\pirule$};
		\node [style=X dot] (43) at (11.75, 0.75) {$\pi$};
		\node [style=X dot] (44) at (11.75, -0.75) {$\pi$};
		\node [style=X dot] (45) at (13.25, 0.75) {$\pi$};
		\node [style=X dot] (46) at (13.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, bend left] (1.center) to (0);
		\draw [style=hadamard edge, bend right] (2.center) to (0);
		\draw [style=hadamard edge, bend left] (0) to (3.center);
		\draw [style=hadamard edge, bend right] (0) to (4.center);
		\draw [style=hadamard edge, bend right] (9.center) to (7);
		\draw [style=hadamard edge, bend left] (7) to (10.center);
		\draw [style=hadamard edge, bend right] (7) to (11.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw [style=hadamard edge, bend left=15] (8.center) to (18);
		\draw [bend left=15, looseness=1.25] (18) to (7);
		\draw [style=hadamard edge, bend right] (21.center) to (19);
		\draw [style=hadamard edge, bend left] (19) to (22.center);
		\draw [style=hadamard edge, bend right] (19) to (23.center);
		\draw [style=diredge] (26.center) to (27.center);
		\draw [style=hadamard edge, bend left=15] (20.center) to (30);
		\draw (30) to (31);
		\draw (19) to (31);
		\draw (31) to (19);
		\draw [style=diredge] (39.center) to (40.center);
		\draw [style=hadamard edge, bend left=15] (33.center) to (43);
		\draw [style=hadamard edge, bend right=15] (34.center) to (44);
		\draw [style=hadamard edge, bend right=15] (46) to (36.center);
		\draw [style=hadamard edge, bend left=15] (45) to (35.center);
		\draw [bend right=15] (44) to (32);
		\draw [bend left=15] (32) to (45);
		\draw [bend left=15] (43) to (32);
		\draw [bend right=15] (32) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-execute-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (30) at (13.5, 7) {$\Tilde{\alpha}_4$};
		\node [style=none] (31) at (15.5, 11) {};
		\node [style=none] (32) at (15.5, 7) {};
		\node [style=Z phase dot] (33) at (13.5, 11) {$\Tilde{\alpha}_2$};
		\node [style=vertex set] (34) at (1.5, 11) {$Q_1$};
		\node [style=vertex set] (35) at (1.5, 7) {$Q_2$};
		\node [style=Z phase dot] (36) at (7.5, 7) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (37) at (7.5, 11) {$\Tilde{\alpha}_1$};
		\node [style=none] (38) at (5, 12) {};
		\node [style=none] (39) at (5, 6) {};
		\node [style=none] (40) at (10, 6) {};
		\node [style=none] (41) at (10, 12) {};
		\node [style=none] (42) at (11, 12) {};
		\node [style=none] (43) at (11, 6) {};
		\node [style=none] (44) at (14.5, 6) {};
		\node [style=none] (45) at (14.5, 12) {};
		\node [style=none] (46) at (0.5, 12) {};
		\node [style=none] (47) at (0.5, 6) {};
		\node [style=none] (48) at (4, 6) {};
		\node [style=none] (49) at (4, 12) {};
		\node [style=Z dot] (50) at (9, 11) {};
		\node [style=Z dot] (51) at (9, 7) {};
		\node [style=Z dot] (52) at (12, 7) {};
		\node [style=Z dot] (53) at (12, 11) {};
		\node [style=Z dot] (54) at (9, 9) {};
		\node [style=Z dot] (55) at (12, 9) {};
		\node [style=Z dot] (56) at (6, 11) {};
		\node [style=Z dot] (57) at (6, 7) {};
		\node [style=Z dot] (58) at (3, 11) {};
		\node [style=Z dot] (59) at (3, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (33) to (31.center);
		\draw [style=hadamard edge] (30) to (32.center);
		\draw [style=dash edge] (38.center) to (39.center);
		\draw [style=dash edge] (39.center) to (40.center);
		\draw [style=dash edge] (40.center) to (41.center);
		\draw [style=dash edge] (41.center) to (38.center);
		\draw [style=dash edge] (42.center) to (43.center);
		\draw [style=dash edge] (43.center) to (44.center);
		\draw [style=dash edge] (44.center) to (45.center);
		\draw [style=dash edge] (45.center) to (42.center);
		\draw [style=dash edge] (46.center) to (47.center);
		\draw [style=dash edge] (47.center) to (48.center);
		\draw [style=dash edge] (48.center) to (49.center);
		\draw [style=dash edge] (49.center) to (46.center);
		\draw [style=hadamard edge] (54) to (55);
		\draw [style=hadamard edge] (58) to (56);
		\draw [style=hadamard edge] (59) to (57);
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=hadamard edge] (50) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-execute-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (13.5, -1) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (15.5, 3) {};
		\node [style=none] (2) at (15.5, -1) {};
		\node [style=Z phase dot] (3) at (13.5, 3) {$\Tilde{\alpha}_2$};
		\node [style=vertex set] (4) at (1.5, 3) {$Q_1$};
		\node [style=vertex set] (5) at (1.5, -1) {$Q_2$};
		\node [style=Z phase dot] (6) at (7.5, -1) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (7) at (7.5, 3) {$\Tilde{\alpha}_1$};
		\node [style=none] (8) at (5, 4) {};
		\node [style=none] (9) at (5, -2) {};
		\node [style=none] (10) at (10, -2) {};
		\node [style=none] (11) at (10, 4) {};
		\node [style=none] (12) at (11, 4) {};
		\node [style=none] (13) at (11, -2) {};
		\node [style=none] (14) at (14.5, -2) {};
		\node [style=none] (15) at (14.5, 4) {};
		\node [style=none] (16) at (0.5, 4) {};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (4, 4) {};
		\node [style=Z dot] (20) at (9, 3) {};
		\node [style=Z dot] (21) at (9, -1) {};
		\node [style=Z dot] (22) at (12, -1) {};
		\node [style=Z dot] (23) at (12, 3) {};
		\node [style=Z dot] (24) at (9, 1) {};
		\node [style=Z dot] (25) at (12, 1) {};
		\node [style=Z dot] (26) at (6, 3) {};
		\node [style=Z dot] (27) at (6, -1) {};
		\node [style=Z dot] (28) at (3, 3) {};
		\node [style=Z dot] (29) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (1.center);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=dash edge] (8.center) to (9.center);
		\draw [style=dash edge] (9.center) to (10.center);
		\draw [style=dash edge] (10.center) to (11.center);
		\draw [style=dash edge] (11.center) to (8.center);
		\draw [style=dash edge] (12.center) to (13.center);
		\draw [style=dash edge] (13.center) to (14.center);
		\draw [style=dash edge] (14.center) to (15.center);
		\draw [style=dash edge] (15.center) to (12.center);
		\draw [style=dash edge] (16.center) to (17.center);
		\draw [style=dash edge] (17.center) to (18.center);
		\draw [style=dash edge] (18.center) to (19.center);
		\draw [style=dash edge] (19.center) to (16.center);
		\draw [style=hadamard edge] (24) to (25);
		\draw (20) to (23);
		\draw (21) to (22);
		\draw (29) to (27);
		\draw [style=hadamard edge] (28) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-execute-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (13.5, -9) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (15.5, -5) {};
		\node [style=none] (2) at (15.5, -9) {};
		\node [style=Z phase dot] (3) at (13.5, -5) {$\Tilde{\alpha}_2$};
		\node [style=vertex set] (4) at (1.5, -5) {$Q_1$};
		\node [style=vertex set] (5) at (1.5, -9) {$Q_2$};
		\node [style=Z phase dot] (6) at (7.5, -9) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (7) at (7.5, -5) {$\Tilde{\alpha}_1$};
		\node [style=none] (8) at (5, -4) {};
		\node [style=none] (9) at (5, -10) {};
		\node [style=none] (10) at (10, -10) {};
		\node [style=none] (11) at (10, -4) {};
		\node [style=none] (12) at (11, -4) {};
		\node [style=none] (13) at (11, -10) {};
		\node [style=none] (14) at (14.5, -10) {};
		\node [style=none] (15) at (14.5, -4) {};
		\node [style=none] (16) at (0.5, -4) {};
		\node [style=none] (17) at (0.5, -10) {};
		\node [style=none] (18) at (4, -10) {};
		\node [style=none] (19) at (4, -4) {};
		\node [style=Z dot] (20) at (9, -5) {};
		\node [style=Z dot] (21) at (9, -9) {};
		\node [style=Z dot] (22) at (12, -9) {};
		\node [style=Z dot] (23) at (12, -5) {};
		\node [style=Z dot] (24) at (9, -7) {};
		\node [style=Z dot] (25) at (12, -7) {};
		\node [style=Z dot] (26) at (6, -5) {};
		\node [style=Z dot] (27) at (6, -9) {};
		\node [style=Z dot] (28) at (3, -5) {};
		\node [style=Z dot] (29) at (3, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (1.center);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=dash edge] (8.center) to (9.center);
		\draw [style=dash edge] (9.center) to (10.center);
		\draw [style=dash edge] (10.center) to (11.center);
		\draw [style=dash edge] (11.center) to (8.center);
		\draw [style=dash edge] (12.center) to (13.center);
		\draw [style=dash edge] (13.center) to (14.center);
		\draw [style=dash edge] (14.center) to (15.center);
		\draw [style=dash edge] (15.center) to (12.center);
		\draw [style=dash edge] (16.center) to (17.center);
		\draw [style=dash edge] (17.center) to (18.center);
		\draw [style=dash edge] (18.center) to (19.center);
		\draw [style=dash edge] (19.center) to (16.center);
		\draw [style=hadamard edge] (20) to (7);
		\draw [style=hadamard edge] (23) to (3);
		\draw [style=hadamard edge] (7) to (24);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (25) to (0);
		\draw [style=hadamard edge] (6) to (21);
		\draw [style=hadamard edge] (22) to (0);
		\draw (20) to (23);
		\draw (21) to (22);
		\draw (29) to (27);
		\draw [style=hadamard edge] (27) to (6);
		\draw [style=hadamard edge] (5) to (29);
		\draw [style=hadamard edge] (4) to (28);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (26) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-execute-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (13.5, -9) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (15.5, -5) {};
		\node [style=none] (2) at (15.5, -9) {};
		\node [style=Z phase dot] (3) at (13.5, -5) {$\Tilde{\alpha}_2$};
		\node [style=vertex set] (4) at (1.5, -5) {$Q_1$};
		\node [style=vertex set] (5) at (1.5, -9) {$Q_2$};
		\node [style=Z phase dot] (6) at (7.5, -9) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (7) at (7.5, -5) {$\Tilde{\alpha}_1$};
		\node [style=Z dot] (20) at (10.5, -5) {};
		\node [style=Z dot] (21) at (10.5, -9) {};
		\node [style=Z dot] (24) at (9, -7) {};
		\node [style=Z dot] (25) at (12, -7) {};
		\node [style=Z dot] (26) at (6, -5) {};
		\node [style=Z dot] (28) at (3, -5) {};
		\node [style=Z dot] (29) at (4.5, -9) {};
		\node [style=none] (30) at (4.5, -8.5) {\textcolor{red}{*}};
		\node [style=none] (31) at (10.5, -8.5) {\textcolor{red}{*}};
		\node [style=none] (32) at (10.5, -4.5) {\textcolor{red}{*}};
		\node [style=none] (33) at (3, -5.75) {$v_1$};
		\node [style=none] (34) at (6, -5.75) {$v_2$};
		\node [style=none] (35) at (7.5, -5.75) {$v_3$};
		\node [style=none] (36) at (10.5, -5.75) {$v_4$};
		\node [style=none] (37) at (13.5, -5.75) {$v_5$};
		\node [style=none] (38) at (9, -7.75) {$v_6$};
		\node [style=none] (39) at (12, -7.75) {$v_7$};
		\node [style=none] (40) at (4.5, -9.75) {$v_8$};
		\node [style=none] (41) at (7.5, -9.75) {$v_9$};
		\node [style=none] (42) at (10.5, -9.75) {$v_{10}$};
		\node [style=none] (43) at (13.5, -9.75) {$v_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (1.center);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=hadamard edge] (20) to (7);
		\draw [style=hadamard edge] (7) to (24);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (25) to (0);
		\draw [style=hadamard edge] (6) to (21);
		\draw [style=hadamard edge] (5) to (29);
		\draw [style=hadamard edge] (4) to (28);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (26) to (7);
		\draw [style=hadamard edge] (29) to (6);
		\draw [style=hadamard edge] (20) to (3);
		\draw [style=hadamard edge] (21) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-execute-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (13.5, -9) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (15.5, -5) {};
		\node [style=none] (2) at (15.5, -9) {};
		\node [style=Z phase dot] (3) at (13.5, -5) {$\Tilde{\alpha}_2$};
		\node [style=vertex set] (4) at (1.5, -5) {$Q_1$};
		\node [style=vertex set] (5) at (1.5, -9) {$Q_2$};
		\node [style=Z phase dot] (6) at (7.5, -9) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (7) at (7.5, -5) {$\Tilde{\alpha}_1$};
		\node [style=Z dot] (20) at (10.5, -5) {};
		\node [style=Z dot] (21) at (10.5, -9) {};
		\node [style=Z dot] (24) at (9, -7) {};
		\node [style=Z dot] (25) at (12, -7) {};
		\node [style=Z dot] (26) at (6, -5) {};
		\node [style=Z dot] (28) at (3, -5) {};
		\node [style=Z dot] (29) at (4.5, -9) {};
		\node [style=none] (30) at (7.5, -4.5) {\textcolor{red}{*}};
		\node [style=none] (31) at (12, -6.5) {\textcolor{red}{*}};
		\node [style=none] (32) at (13.5, -4.5) {\textcolor{red}{*}};
		\node [style=none] (33) at (3, -5.75) {$v_1$};
		\node [style=none] (34) at (6, -5.75) {$v_2$};
		\node [style=none] (35) at (7.5, -5.75) {$v_3$};
		\node [style=none] (36) at (10.5, -5.75) {$v_4$};
		\node [style=none] (37) at (13.5, -5.75) {$v_5$};
		\node [style=none] (38) at (9, -7.75) {$v_6$};
		\node [style=none] (39) at (12, -7.75) {$v_7$};
		\node [style=none] (40) at (4.5, -9.75) {$v_8$};
		\node [style=none] (41) at (7.5, -9.75) {$v_9$};
		\node [style=none] (42) at (10.5, -9.75) {$v_{10}$};
		\node [style=none] (43) at (13.5, -9.75) {$v_{11}$};
		\node [style=Z dot] (44) at (5, -4) {$\pi$};
		\node [style=Z dot] (45) at (6, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (1.center);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=hadamard edge] (20) to (7);
		\draw [style=hadamard edge] (7) to (24);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (25) to (0);
		\draw [style=hadamard edge] (6) to (21);
		\draw [style=hadamard edge] (5) to (29);
		\draw [style=hadamard edge] (4) to (28);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (26) to (7);
		\draw [style=hadamard edge] (29) to (6);
		\draw [style=hadamard edge] (20) to (3);
		\draw [style=hadamard edge] (21) to (0);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-execute-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (13.5, -9) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (15.5, -5) {};
		\node [style=none] (2) at (15.5, -9) {};
		\node [style=Z phase dot] (3) at (13.5, -5) {$-\Tilde{\alpha}_2$};
		\node [style=vertex set] (4) at (1.5, -5) {$Q_1$};
		\node [style=vertex set] (5) at (1.5, -9) {$Q_2$};
		\node [style=Z phase dot] (6) at (7.5, -9) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (7) at (7.5, -5) {$-\Tilde{\alpha}_1$};
		\node [style=Z dot] (20) at (10.5, -5) {};
		\node [style=Z dot] (21) at (10.5, -9) {};
		\node [style=Z dot] (24) at (9, -7) {};
		\node [style=Z dot] (25) at (12, -7) {};
		\node [style=Z dot] (26) at (6, -5) {};
		\node [style=Z dot] (28) at (3, -5) {};
		\node [style=Z dot] (29) at (4.5, -9) {};
		\node [style=none] (33) at (3, -5.75) {$v_1$};
		\node [style=none] (34) at (6, -5.75) {$v_2$};
		\node [style=none] (35) at (7.5, -5.75) {$v_3$};
		\node [style=none] (36) at (10.5, -5.75) {$v_4$};
		\node [style=none] (37) at (13.5, -5.75) {$v_5$};
		\node [style=none] (38) at (9, -7.75) {$v_6$};
		\node [style=none] (39) at (12, -7.75) {$v_7$};
		\node [style=none] (40) at (4.5, -9.75) {$v_8$};
		\node [style=none] (41) at (7.5, -9.75) {$v_9$};
		\node [style=none] (42) at (10.5, -9.75) {$v_{10}$};
		\node [style=none] (43) at (13.5, -9.75) {$v_{11}$};
		\node [style=Z dot] (44) at (5.25, -4.25) {$\pi$};
		\node [style=Z dot] (45) at (6, -5) {};
		\node [style=X dot] (46) at (6.75, -4.5) {};
		\node [style=X dot] (47) at (8.25, -6) {$\pi$};
		\node [style=X dot] (48) at (9, -5) {$\pi$};
		\node [style=X dot] (49) at (6.75, -4.5) {$\pi$};
		\node [style=X dot] (50) at (12, -5) {$\pi$};
		\node [style=X dot] (51) at (10.5, -7) {$\pi$};
		\node [style=X dot] (52) at (13, -8) {$\pi$};
		\node [style=X dot] (53) at (14.5, -5) {};
		\node [style=X dot] (54) at (14.5, -5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=hadamard edge] (6) to (21);
		\draw [style=hadamard edge] (5) to (29);
		\draw [style=hadamard edge] (4) to (28);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (29) to (6);
		\draw [style=hadamard edge] (21) to (0);
		\draw (44) to (45);
		\draw [bend left, looseness=1.25] (49) to (7);
		\draw (7) to (48);
		\draw (7) to (47);
		\draw [style=hadamard edge, bend left, looseness=1.25] (45) to (49);
		\draw [style=hadamard edge] (48) to (20);
		\draw [style=hadamard edge] (47) to (24);
		\draw (50) to (3);
		\draw (51) to (25);
		\draw (25) to (52);
		\draw [style=hadamard edge] (52) to (0);
		\draw [style=hadamard edge] (24) to (51);
		\draw [style=hadamard edge] (20) to (50);
		\draw (3) to (54);
		\draw [style=hadamard edge] (54) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-execute-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (13.5, -9) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (15.5, -5) {};
		\node [style=none] (2) at (15.5, -9) {};
		\node [style=Z phase dot] (3) at (13.5, -5) {$-\Tilde{\alpha}_2$};
		\node [style=vertex set] (4) at (1.5, -5) {$Q_1$};
		\node [style=vertex set] (5) at (1.5, -9) {$Q_2$};
		\node [style=Z phase dot] (6) at (7.5, -9) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (7) at (7.5, -5) {$-\Tilde{\alpha}_1$};
		\node [style=Z dot] (20) at (10.5, -5) {};
		\node [style=Z dot] (21) at (10.5, -9) {};
		\node [style=Z dot] (24) at (9, -7) {};
		\node [style=Z dot] (25) at (12, -7) {};
		\node [style=Z dot] (26) at (6, -5) {};
		\node [style=Z dot] (28) at (3, -5) {};
		\node [style=Z dot] (29) at (4.5, -9) {};
		\node [style=none] (33) at (3, -5.75) {$v_1$};
		\node [style=none] (34) at (6, -5.75) {$v_2$};
		\node [style=none] (35) at (7.5, -5.75) {$v_3$};
		\node [style=none] (36) at (10.5, -5.75) {$v_4$};
		\node [style=none] (37) at (13.5, -5.75) {$v_5$};
		\node [style=none] (38) at (9, -7.75) {$v_6$};
		\node [style=none] (39) at (12, -7.75) {$v_7$};
		\node [style=none] (40) at (4.5, -9.75) {$v_8$};
		\node [style=none] (41) at (7.5, -9.75) {$v_9$};
		\node [style=none] (42) at (10.5, -9.75) {$v_{10}$};
		\node [style=none] (43) at (13.5, -9.75) {$v_{11}$};
		\node [style=Z dot] (44) at (5.25, -4.25) {$\pi$};
		\node [style=Z dot] (45) at (6, -5) {};
		\node [style=Z dot] (46) at (6.75, -4.5) {};
		\node [style=Z dot] (47) at (8.25, -6) {$\pi$};
		\node [style=Z dot] (48) at (9, -5) {$\pi$};
		\node [style=Z dot] (49) at (6.75, -4.5) {$\pi$};
		\node [style=Z dot] (50) at (12, -5) {$\pi$};
		\node [style=Z dot] (51) at (10.5, -7) {$\pi$};
		\node [style=Z dot] (52) at (13, -8) {$\pi$};
		\node [style=Z dot] (53) at (14.5, -5) {};
		\node [style=Z dot] (54) at (14.5, -5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=hadamard edge] (6) to (21);
		\draw [style=hadamard edge] (5) to (29);
		\draw [style=hadamard edge] (4) to (28);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (29) to (6);
		\draw [style=hadamard edge] (21) to (0);
		\draw (44) to (45);
		\draw (3) to (54);
		\draw [style=hadamard edge] (54) to (1.center);
		\draw (52) to (0);
		\draw (24) to (51);
		\draw (47) to (24);
		\draw (45) to (49);
		\draw (50) to (20);
		\draw (48) to (20);
		\draw [style=hadamard edge] (50) to (3);
		\draw [style=hadamard edge] (51) to (25);
		\draw [style=hadamard edge] (25) to (52);
		\draw [style=hadamard edge] (47) to (7);
		\draw [style=hadamard edge] (7) to (48);
		\draw [style=hadamard edge] (7) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal_example/zx-execute-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (13.5, -9) {$\Tilde{\alpha}_4$};
		\node [style=none] (1) at (15.5, -5) {};
		\node [style=none] (2) at (15.5, -9) {};
		\node [style=Z phase dot] (3) at (13.5, -5) {-$\Tilde{\alpha}_2$};
		\node [style=vertex set] (4) at (1.5, -5) {$Q_1$};
		\node [style=vertex set] (5) at (1.5, -9) {$Q_2$};
		\node [style=Z phase dot] (6) at (7.5, -9) {$\Tilde{\alpha}_3$};
		\node [style=Z phase dot] (7) at (7.5, -5) {$-\Tilde{\alpha}_1$};
		\node [style=Z dot] (20) at (10.5, -5) {};
		\node [style=Z dot] (21) at (10.5, -9) {};
		\node [style=Z dot] (24) at (9, -7) {};
		\node [style=Z dot] (25) at (12, -7) {};
		\node [style=Z dot] (26) at (6, -5) {};
		\node [style=Z dot] (28) at (3, -5) {};
		\node [style=Z dot] (29) at (4.5, -9) {};
		\node [style=none] (33) at (3, -5.75) {$v_1$};
		\node [style=none] (34) at (6, -5.75) {$v_2$};
		\node [style=none] (35) at (7.5, -5.75) {$v_3$};
		\node [style=none] (36) at (10.5, -5.75) {$v_4$};
		\node [style=none] (37) at (13.5, -5.75) {$v_5$};
		\node [style=none] (38) at (9, -7.75) {$v_6$};
		\node [style=none] (39) at (12, -7.75) {$v_7$};
		\node [style=none] (40) at (4.5, -9.75) {$v_8$};
		\node [style=none] (41) at (7.5, -9.75) {$v_9$};
		\node [style=none] (42) at (10.5, -9.75) {$v_{10}$};
		\node [style=none] (43) at (13.5, -9.75) {$v_{11}$};
		\node [style=Z dot] (45) at (6, -5) {};
		\node [style=X dot] (46) at (14.5, -5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=hadamard edge] (6) to (21);
		\draw [style=hadamard edge] (5) to (29);
		\draw [style=hadamard edge] (4) to (28);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (29) to (6);
		\draw [style=hadamard edge] (21) to (0);
		\draw [style=hadamard edge] (45) to (7);
		\draw [style=hadamard edge] (7) to (20);
		\draw [style=hadamard edge] (20) to (3);
		\draw [style=hadamard edge] (7) to (24);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (25) to (0);
		\draw [style=hadamard edge] (46) to (1.center);
		\draw (3) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

